MVL-SIB: A Massively Multilingual Vision-Language Benchmark for Cross-Modal Topical Matching

Existing multilingual vision-language (VL) benchmarks often only cover a handful of languages. Consequently, evaluations of large vision-language models (LVLMs) predominantly target high-resource languages, underscoring the need for evaluation data for low-resource languages. To address this limitation, we introduce MVL-SIB, a massively multilingual vision-language benchmark that evaluates both cross-modal and text-only topical matching across 205 languages -- over 100 more than the most multilingual existing VL benchmarks encompass. We then benchmark a range of of open-weight LVLMs together with GPT-4o(-mini) on MVL-SIB. Our results reveal that LVLMs struggle in cross-modal topic matching in lower-resource languages, performing no better than chance on languages like N'Koo. Our analysis further reveals that VL support in LVLMs declines disproportionately relative to textual support for lower-resource languages, as evidenced by comparison of cross-modal and text-only topical matching performance. We further observe that open-weight LVLMs do not benefit from representing a topic with more than one image, suggesting that these models are not yet fully effective at handling multi-image tasks. By correlating performance on MVL-SIB with other multilingual VL benchmarks, we highlight that MVL-SIB serves as a comprehensive probe of multilingual VL understanding in LVLMs.

==> (inline-0) <==
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
\texttt{acm\_Arab} & 3 & 34.9 & 55.4 & 80.8 & 50.0 & 61.0 & 74.1 & 80.2 & 82.2 & 54.4 & 72.0 & N/A \\
\texttt{aka\_Latn} & 2 & 28.7 & 38.0 & 57.2 & 34.6 & 46.3 & 51.3 & 58.3 & 57.0 & 42.4 & 61.4 & N/A \\
\texttt{apc\_Arab} & 3 & 34.9 & 54.8 & 80.0 & 49.1 & 61.3 & 74.2 & 78.8 & 82.1 & 54.4 & 71.5 & N/A \\
\texttt{arb\_Arab} & 4 & 35.2 & 57.1 & 81.4 & 51.7 & 62.2 & 75.8 & 80.8 & 82.8 & 55.2 & 73.2 & N/A \\
\texttt{azj\_Latn} & 2 & 34.6 & 53.8 & 80.5 & 49.5 & 58.6 & 70.9 & 78.3 & 80.0 & 51.8 & 72.8 & N/A \\
\texttt{bul\_Cyrl} & 3 & 35.0 & 56.6 & 79.3 & 50.3 & 65.3 & 77.1 & 79.8 & 81.6 & 53.9 & 71.5 & N/A \\
\texttt{ces\_Latn} & 4 & 36.2 & 58.2 & 79.5 & 52.0 & 65.6 & 78.5 & 79.5 & 81.5 & 53.2 & 72.7 & N/A \\
\texttt{eng\_Latn} & 4 & 36.3 & 65.8 & 79.8 & 52.5 & 67.7 & N/A & 79.7 & 81.7 & 54.8 & 68.3 & N/A \\
\texttt{fin\_Latn} & 4 & 33.0 & 57.1 & 79.1 & 49.8 & 64.1 & 76.5 & 79.2 & 81.1 & 54.1 & 70.2 & N/A \\
\texttt{hat\_Latn} & 1 & 32.1 & 50.4 & 77.8 & 43.0 & 54.7 & 66.1 & 74.1 & 74.2 & 54.9 & 69.3 & N/A \\
\texttt{hau\_Latn} & 1 & 29.1 & 39.2 & 56.3 & 32.4 & 41.8 & 45.2 & 58.0 & 57.5 & 43.9 & 70.2 & N/A \\
\texttt{min\_Arab} & 2 & 27.0 & 30.4 & 58.4 & 27.8 & 33.6 & 36.3 & 53.4 & 47.8 & 37.1 & 44.8 & N/A \\
\texttt{umb\_Latn} & 1 & 29.1 & 34.8 & 52.5 & 31.1 & 42.5 & 45.2 & 50.8 & 52.0 & 35.4 & 47.4 & N/A \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{acm\_Arab} & 3 & 35.2 & 55.1 & 82.4 & 45.6 & 60.6 & 74.0 & 85.5 & 86.7 & 59.7 & 79.3 & 86.0 \\
    \texttt{aka\_Latn} & 2 & 27.9 & 38.3 & 63.2 & 34.2 & 46.3 & 52.9 & 61.1 & 60.6 & 42.6 & 63.3 & 79.3 \\
    \texttt{apc\_Arab} & 3 & 34.7 & 54.3 & 82.2 & 45.1 & 60.5 & 73.9 & 84.1 & 85.7 & 59.4 & 78.5 & 85.8 \\
    \texttt{arb\_Arab} & 4 & 35.2 & 56.4 & 81.8 & 46.9 & 60.9 & 76.0 & 85.0 & 87.1 & 58.7 & 79.7 & 86.7 \\
    \texttt{azj\_Latn} & 2 & 33.1 & 53.4 & 82.3 & 46.2 & 60.9 & 71.4 & 82.7 & 83.5 & 57.9 & 78.6 & 86.5 \\
    \texttt{bul\_Cyrl} & 3 & 34.7 & 54.6 & 82.7 & 45.9 & 64.4 & 78.8 & 84.8 & 84.5 & 58.8 & 79.5 & 86.4 \\
    \texttt{ces\_Latn} & 4 & 35.6 & 56.8 & 82.2 & 48.9 & 65.6 & 78.4 & 83.6 & 85.3 & 57.3 & 78.6 & 86.3 \\
    \texttt{eng\_Latn} & 4 & 34.8 & 63.1 & 82.6 & 49.2 & 67.9 & 80.1 & 84.9 & 85.5 & 60.0 & 78.1 & 87.1 \\
    \texttt{fin\_Latn} & 4 & 33.5 & 56.4 & 81.9 & 45.8 & 65.6 & 77.2 & 83.2 & 84.4 & 59.7 & 78.3 & 86.5 \\
    \texttt{hat\_Latn} & 1 & 30.7 & 52.7 & 78.9 & 42.1 & 58.1 & 67.9 & 77.6 & 79.3 & 58.0 & 77.1 & 85.1 \\
    \texttt{hau\_Latn} & 1 & 28.7 & 39.0 & 61.6 & 30.2 & 42.2 & 46.8 & 59.8 & 59.8 & 44.5 & 75.6 & 85.1 \\
    \texttt{min\_Arab} & 2 & 27.4 & 32.6 & 61.0 & 28.9 & 32.1 & 36.4 & 55.9 & 50.2 & 35.9 & 46.3 & 76.1 \\
    \texttt{umb\_Latn} & 1 & 28.9 & 34.8 & 58.7 & 30.5 & 42.2 & 45.8 & 52.6 & 53.5 & 35.8 & 46.8 & 61.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{acm\_Arab} & 3 & 33.7 & 48.7 & 83.2 & 47.6 & 60.6 & 73.9 & 85.8 & 87.1 & 61.1 & 77.3 & N/A \\
    \texttt{aka\_Latn} & 2 & 27.0 & 34.0 & 64.8 & 34.5 & 47.0 & 52.6 & 60.6 & 60.3 & 43.2 & 60.7 & N/A \\
    \texttt{apc\_Arab} & 3 & 32.7 & 48.9 & 83.9 & 46.2 & 61.2 & 73.6 & 84.7 & 87.3 & 60.3 & 77.4 & N/A \\
    \texttt{arb\_Arab} & 4 & 33.3 & 50.6 & 83.2 & 49.3 & 62.3 & 75.6 & 85.9 & 87.7 & 60.2 & 78.2 & N/A \\
    \texttt{azj\_Latn} & 2 & 32.2 & 47.9 & 82.2 & 45.5 & 63.0 & 72.8 & 83.6 & 85.3 & 59.4 & 78.1 & N/A \\
    \texttt{bul\_Cyrl} & 3 & 33.2 & 50.1 & 83.1 & 48.5 & 66.0 & 77.6 & 85.2 & 86.5 & 60.2 & 78.3 & N/A \\
    \texttt{ces\_Latn} & 4 & 34.9 & 52.2 & 82.2 & 48.6 & 66.0 & 78.8 & 84.7 & 86.4 & 58.9 & 79.3 & N/A \\
    \texttt{eng\_Latn} & 4 & 34.9 & 58.9 & 83.9 & 48.1 & 68.7 & N/A & 84.5 & 87.0 & 62.4 & 77.4 & N/A \\
    \texttt{fin\_Latn} & 4 & 32.6 & 51.1 & 82.2 & 46.8 & 66.6 & 76.3 & 83.7 & 86.3 & 60.7 & 77.0 & N/A \\
    \texttt{hat\_Latn} & 1 & 31.1 & 49.5 & 80.0 & 41.3 & 59.4 & 68.7 & 77.0 & 80.4 & 58.5 & 75.6 & N/A \\
    \texttt{hau\_Latn} & 1 & 28.4 & 35.9 & 63.3 & 31.4 & 42.8 & 46.2 & 60.5 & 60.4 & 44.7 & 73.9 & N/A \\
    \texttt{min\_Arab} & 2 & 27.4 & 30.1 & 62.0 & 28.5 & 32.3 & 36.3 & 55.7 & 49.8 & 36.4 & 43.9 & N/A \\
    \texttt{umb\_Latn} & 1 & 28.0 & 31.7 & 59.1 & 31.6 & 42.7 & 46.6 & 52.3 & 53.3 & 35.7 & 45.4 & N/A \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{acm\_Arab} & 3 & 46.6 & 81.1 & 91.1 & 71.5 & 80.5 & 84.9 & 91.3 & 89.6 & 83.2 & 89.9 & 92.3 \\
    \texttt{aka\_Latn} & 2 & 32.3 & 53.2 & 68.1 & 44.4 & 59.6 & 64.4 & 68.6 & 66.5 & 63.5 & 79.9 & 87.7 \\
    \texttt{apc\_Arab} & 3 & 46.0 & 80.9 & 91.3 & 70.0 & 80.4 & 84.6 & 90.9 & 89.1 & 82.7 & 89.4 & 92.5 \\
    \texttt{arb\_Arab} & 4 & 48.1 & 82.7 & 91.4 & 73.1 & 81.3 & 86.5 & 91.7 & 90.2 & 84.9 & 89.9 & 92.8 \\
    \texttt{azj\_Latn} & 2 & 42.6 & 80.2 & 90.2 & 65.5 & 76.9 & 82.0 & 89.1 & 87.3 & 82.0 & 89.1 & 91.9 \\
    \texttt{bul\_Cyrl} & 3 & 47.1 & 83.3 & 91.2 & 73.4 & 83.5 & 88.2 & 90.6 & 89.2 & 83.9 & 89.3 & 92.5 \\
    \texttt{ces\_Latn} & 4 & 50.8 & 82.8 & 90.6 & 75.3 & 85.3 & 89.8 & 90.8 & 90.0 & 84.6 & 90.1 & 92.2 \\
    \texttt{eng\_Latn} & 4 & 56.7 & 85.7 & 91.8 & 81.4 & 87.0 & 91.3 & 91.8 & 91.5 & 85.4 & 88.5 & 92.0 \\
    \texttt{fin\_Latn} & 4 & 42.3 & 82.0 & 91.4 & 70.5 & 82.3 & 87.1 & 90.2 & 88.1 & 81.8 & 89.2 & 92.3 \\
    \texttt{hat\_Latn} & 1 & 40.2 & 70.8 & 87.3 & 57.9 & 74.1 & 79.2 & 84.9 & 83.7 & 82.0 & 87.3 & 91.6 \\
    \texttt{hau\_Latn} & 1 & 32.6 & 52.1 & 66.5 & 40.0 & 53.8 & 57.5 & 70.7 & 66.2 & 66.5 & 87.3 & 91.9 \\
    \texttt{min\_Arab} & 2 & 28.3 & 42.3 & 68.0 & 32.8 & 41.5 & 41.4 & 63.7 & 56.4 & 49.8 & 62.8 & 86.4 \\
    \texttt{umb\_Latn} & 1 & 30.3 & 47.1 & 61.4 & 39.3 & 52.4 & 57.2 & N/A & 59.6 & 53.4 & 62.9 & 71.7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 43.1 & 62.9 & 80.1 & 36.8 & 53.2 & 68.7 & 79.3 & 77.6 & 29.8 & 76.3 & N/A \\
    \texttt{arb\_Arab} & 4 & 44.3 & 66.5 & 80.2 & 37.7 & 55.2 & 71.9 & 81.4 & 79.9 & 30.8 & 77.7 & N/A \\
    \texttt{ben\_Beng} & 3 & 39.8 & 64.4 & 81.2 & 41.2 & 50.9 & 69.0 & 79.1 & 77.2 & 33.0 & 76.4 & N/A \\
    \texttt{eng\_Latn} & 4 & 41.9 & 71.7 & N/A & 47.7 & 66.2 & N/A & 81.7 & 81.3 & 35.3 & 77.5 & N/A \\
    \texttt{fao\_Latn} & 2 & 33.6 & 52.2 & 75.1 & 30.9 & 43.9 & 56.8 & 73.6 & 69.0 & 29.2 & 75.8 & N/A \\
    \texttt{kac\_Latn} & 1 & 28.8 & 35.4 & 51.5 & 26.4 & 37.8 & 44.7 & 51.6 & 46.9 & 26.7 & 46.6 & N/A \\
    \texttt{kas\_Deva} & 2 & 33.3 & 47.1 & 72.4 & 30.2 & 42.4 & 53.0 & 69.0 & 59.3 & 27.7 & 66.5 & N/A \\
    \texttt{lit\_Latn} & 3 & 38.1 & 63.6 & 78.9 & 34.7 & 50.2 & 68.8 & 78.4 & 75.1 & 30.1 & 77.4 & N/A \\
    \texttt{lua\_Latn} & 1 & 31.0 & 43.8 & 57.6 & 29.3 & 41.7 & 48.8 & 57.4 & 55.9 & 27.7 & 54.9 & N/A \\
    \texttt{mal\_Mlym} & 2 & 32.1 & 64.3 & 80.1 & 34.1 & 47.0 & 62.3 & 77.0 & 73.2 & 31.0 & 76.2 & N/A \\
    \texttt{srp\_Cyrl} & 4 & 42.7 & 66.2 & 79.5 & 37.0 & 53.0 & 71.3 & 80.1 & 78.2 & 31.7 & 77.9 & N/A \\
    \texttt{tur\_Latn} & 4 & 42.7 & 66.6 & 78.5 & 38.7 & 56.4 & 74.4 & 80.5 & 77.6 & 31.0 & 77.4 & N/A \\
    \texttt{wol\_Latn} & 1 & 31.5 & 42.1 & 56.8 & 28.4 & 40.0 & 49.8 & 57.0 & 54.0 & 27.2 & 56.5 & N/A \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 44.1 & 65.3 & 89.6 & 38.5 & 58.6 & 76.0 & 92.0 & 89.0 & 31.7 & 85.4 & 88.3 \\
    \texttt{arb\_Arab} & 4 & 44.8 & 67.6 & 89.1 & 39.2 & 59.8 & 78.9 & 92.4 & 90.1 & 32.8 & 86.8 & 89.1 \\
    \texttt{ben\_Beng} & 3 & 40.4 & 67.0 & 88.9 & 43.4 & 58.1 & 74.5 & 90.8 & 89.2 & 33.9 & 85.7 & 87.9 \\
    \texttt{eng\_Latn} & 4 & 43.1 & 70.4 & 88.5 & 44.5 & 69.0 & 84.0 & 92.1 & 90.0 & 36.1 & 86.4 & 89.1 \\
    \texttt{fao\_Latn} & 2 & 35.0 & 55.2 & 87.5 & 34.9 & 50.6 & 68.9 & 89.5 & 85.9 & 30.5 & 86.0 & 89.1 \\
    \texttt{kac\_Latn} & 1 & 31.6 & 41.0 & 69.7 & 29.2 & 46.3 & 57.5 & 72.3 & 68.0 & 27.4 & 64.2 & 70.5 \\
    \texttt{kas\_Deva} & 2 & 35.1 & 50.1 & 87.0 & 31.9 & 48.9 & 60.6 & 86.5 & 78.0 & 28.9 & 80.4 & 86.1 \\
    \texttt{lit\_Latn} & 3 & 42.1 & 64.7 & 89.1 & 39.2 & 58.5 & 77.4 & 91.0 & 89.4 & 32.2 & 86.2 & 89.0 \\
    \texttt{lua\_Latn} & 1 & 33.7 & 46.2 & 74.6 & 33.0 & 50.8 & 61.5 & 78.5 & 77.1 & 27.8 & 70.4 & 79.3 \\
    \texttt{mal\_Mlym} & 2 & 33.7 & 65.3 & 88.0 & 38.1 & 50.8 & 69.7 & 90.7 & 88.2 & 31.0 & 85.1 & 87.8 \\
    \texttt{srp\_Cyrl} & 4 & 44.1 & 65.1 & 88.7 & 39.7 & 59.4 & 78.3 & 91.8 & 89.8 & 32.6 & 87.1 & 89.5 \\
    \texttt{tur\_Latn} & 4 & 44.6 & 66.7 & 88.3 & 41.3 & 61.0 & 81.7 & 91.8 & 88.8 & 34.3 & 87.0 & 88.5 \\
    \texttt{wol\_Latn} & 1 & 34.8 & 45.8 & 75.2 & 32.9 & 49.7 & 62.3 & 79.2 & 77.0 & 28.1 & 72.7 & 83.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 44.0 & 65.4 & 91.6 & 39.0 & 57.6 & 77.0 & 93.6 & 91.8 & 32.8 & 88.9 & N/A \\
    \texttt{arb\_Arab} & 4 & 44.3 & 65.7 & 90.8 & 40.0 & 59.9 & 79.4 & 94.0 & 91.9 & 33.5 & 88.7 & N/A \\
    \texttt{ben\_Beng} & 3 & 41.1 & 63.2 & 89.3 & 45.9 & 59.4 & 76.4 & 93.0 & 91.5 & 34.8 & 88.4 & N/A \\
    \texttt{eng\_Latn} & 4 & 43.4 & 68.6 & 89.6 & 43.0 & 68.7 & N/A & 93.7 & 91.7 & 35.6 & 89.1 & N/A \\
    \texttt{fao\_Latn} & 2 & 35.3 & 56.6 & 90.4 & 36.0 & 50.8 & 71.8 & 92.8 & 89.5 & 30.7 & 87.8 & N/A \\
    \texttt{kac\_Latn} & 1 & 31.8 & 42.3 & 74.8 & 31.6 & 46.2 & 60.6 & 79.2 & 73.9 & 27.0 & 68.4 & N/A \\
    \texttt{kas\_Deva} & 2 & 35.3 & 48.8 & 89.0 & 34.1 & 50.0 & 64.7 & 91.3 & 82.9 & 29.4 & 83.2 & N/A \\
    \texttt{lit\_Latn} & 3 & 42.1 & 63.5 & 91.1 & 39.5 & 57.7 & 78.1 & 93.8 & 92.1 & 32.8 & 88.2 & N/A \\
    \texttt{lua\_Latn} & 1 & 34.6 & 48.4 & 80.2 & 34.6 & 49.7 & 63.1 & 85.1 & 82.8 & 28.1 & 75.9 & N/A \\
    \texttt{mal\_Mlym} & 2 & 31.6 & 62.7 & 88.9 & 39.0 & 51.8 & 69.3 & 93.2 & 91.7 & 31.5 & 87.1 & N/A \\
    \texttt{srp\_Cyrl} & 4 & 44.5 & 63.5 & 90.7 & 41.2 & 58.4 & 79.4 & 93.6 & 91.4 & 33.3 & 89.1 & N/A \\
    \texttt{tur\_Latn} & 4 & 45.6 & 64.8 & 90.3 & 40.9 & 59.9 & 81.4 & 93.3 & 91.3 & 34.8 & 88.5 & N/A \\
    \texttt{wol\_Latn} & 1 & 34.4 & 46.3 & 82.1 & 34.8 & 50.9 & 64.3 & 86.1 & 82.2 & 27.9 & 77.9 & N/A \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 77.9 & 85.2 & 91.0 & 87.5 & 83.5 & 83.9 & 91.5 & 91.9 & 88.8 & 91.5 & N/A \\
    \texttt{arb\_Arab} & 4 & 81.5 & 86.5 & 91.7 & 88.9 & 86.1 & 88.0 & 92.8 & 93.4 & 89.8 & 92.7 & N/A \\
    \texttt{ben\_Beng} & 3 & 68.8 & 85.2 & 91.2 & 83.7 & 79.5 & 81.6 & 91.2 & 90.8 & 86.4 & 91.1 & N/A \\
    \texttt{eng\_Latn} & 4 & 86.1 & 89.1 & 91.0 & 90.6 & 91.7 & 92.0 & 92.4 & 93.5 & 89.9 & 92.4 & N/A \\
    \texttt{fao\_Latn} & 2 & 52.1 & 72.1 & 86.3 & 71.0 & 72.8 & 76.9 & 86.5 & 83.9 & 80.3 & 90.0 & N/A \\
    \texttt{kac\_Latn} & 1 & 41.3 & 51.5 & 58.8 & 55.2 & 54.6 & 55.7 & 57.4 & 58.0 & 54.7 & 58.2 & N/A \\
    \texttt{kas\_Deva} & 2 & 50.1 & 72.4 & 83.5 & 71.7 & 65.1 & 63.4 & 80.4 & 74.2 & 75.0 & 82.9 & N/A \\
    \texttt{lit\_Latn} & 3 & 67.2 & 81.7 & 90.1 & 76.6 & 77.7 & 84.6 & 89.6 & 89.6 & 84.2 & 91.1 & N/A \\
    \texttt{lua\_Latn} & 1 & 49.4 & 58.5 & 65.2 & 61.3 & 61.0 & 59.0 & 64.8 & 68.5 & 63.3 & 65.8 & N/A \\
    \texttt{mal\_Mlym} & 2 & 49.0 & 83.0 & 89.7 & 76.9 & 69.1 & 74.3 & 88.7 & 87.2 & 80.6 & 90.5 & N/A \\
    \texttt{srp\_Cyrl} & 4 & 77.3 & 86.1 & 91.0 & 84.8 & 85.6 & 87.0 & 91.5 & 92.3 & 88.2 & 91.7 & N/A \\
    \texttt{tur\_Latn} & 4 & 76.4 & 85.0 & 91.3 & 85.1 & 87.5 & 89.4 & 91.7 & 91.6 & 88.2 & 91.5 & N/A \\
    \texttt{wol\_Latn} & 1 & 50.4 & 59.1 & 66.8 & 63.3 & 64.0 & 62.0 & 66.6 & 67.6 & 65.5 & 69.5 & N/A \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 94.1 & 93.9 & 98.7 & 97.2 & 95.3 & 96.3 & 98.8 & 99.0 & 96.6 & 98.4 & 98.4 \\
    \texttt{arb\_Arab} & 4 & 95.7 & 94.4 & 98.7 & 97.3 & 96.7 & 98.0 & 98.7 & 99.1 & 95.7 & 98.6 & 98.4 \\
    \texttt{ben\_Beng} & 3 & 86.9 & 93.9 & 98.7 & 95.3 & 93.0 & 94.7 & 98.6 & 98.4 & 96.5 & 98.5 & 98.3 \\
    \texttt{eng\_Latn} & 4 & 96.5 & 95.3 & 98.3 & 98.0 & 98.1 & 98.7 & 98.7 & 98.9 & 96.7 & 98.1 & 98.0 \\
    \texttt{fao\_Latn} & 2 & 69.4 & 86.6 & 97.6 & 88.7 & 87.1 & 92.6 & 97.2 & 97.2 & 94.1 & 98.2 & 98.3 \\
    \texttt{kac\_Latn} & 1 & 57.6 & 68.0 & 80.1 & 75.0 & 77.7 & 75.5 & 79.4 & 79.9 & 75.3 & 78.6 & 79.1 \\
    \texttt{kas\_Deva} & 2 & 68.6 & 88.4 & 96.5 & 86.9 & 81.2 & 82.3 & 95.4 & 91.4 & 90.5 & 95.9 & 96.7 \\
    \texttt{lit\_Latn} & 3 & 87.1 & 92.4 & 98.6 & 92.2 & 94.9 & 97.6 & 98.2 & 98.3 & 94.9 & 98.6 & 98.2 \\
    \texttt{lua\_Latn} & 1 & 66.7 & 76.9 & 86.2 & 82.1 & 83.0 & 82.1 & 86.5 & 88.3 & 81.4 & 87.4 & 92.2 \\
    \texttt{mal\_Mlym} & 2 & 61.1 & 93.3 & 98.7 & 91.2 & 85.5 & 90.7 & 98.3 & 97.7 & 94.0 & 98.3 & 98.1 \\
    \texttt{srp\_Cyrl} & 4 & 93.2 & 94.4 & 98.7 & 96.2 & 96.5 & 97.6 & 98.7 & 98.9 & 96.5 & 98.3 & 98.4 \\
    \texttt{tur\_Latn} & 4 & 92.5 & 94.9 & 98.8 & 96.6 & 97.2 & 98.6 & 98.6 & 99.0 & 96.0 & 98.6 & 98.1 \\
    \texttt{wol\_Latn} & 1 & 66.5 & 77.1 & 88.9 & 84.5 & 84.9 & 86.0 & 88.8 & 89.6 & 85.0 & 89.3 & 95.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l c | c c c | c c c c c | c | c c}
    \toprule
    & & \multicolumn{3}{c|}{\textbf{Qwen2-VL}} & \multicolumn{5}{c|}{\textbf{InternVL 2.5}} & \multicolumn{1}{c|}{\textbf{Centurio Qwen}} & \multicolumn{2}{c}{\textbf{GPT-4o}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-10}  \cmidrule(lr){11-11} \cmidrule(lr){12-13}
    \textbf{Lang} & \textbf{Tier} & Qwen2-VL 2B & Qwen2-VL 7B & Qwen2-VL 72B & InternVL 2.5 4B & InternVL 2.5 8B & InternVL 2.5 26B & InternVL 2.5 38B & InternVL 2.5 78B & Centurio Qwen 8B & GPT-4o-mini & GPT-4o \\
    \midrule
    \texttt{aeb\_Arab} & 3 & 97.2 & 97.4 & 99.7 & 98.7 & 97.7 & 98.8 & 99.7 & 99.7 & 98.3 & 99.5 & N/A \\
    \texttt{arb\_Arab} & 4 & 97.6 & 97.4 & 99.6 & 98.6 & 98.5 & 99.3 & 99.7 & 99.7 & 97.6 & 99.3 & N/A \\
    \texttt{ben\_Beng} & 3 & 92.6 & 96.9 & 99.5 & 97.6 & 96.8 & 97.9 & 99.6 & 99.5 & 97.7 & 99.2 & N/A \\
    \texttt{eng\_Latn} & 4 & 98.2 & 97.5 & 99.2 & 99.1 & 99.0 & 99.5 & 99.4 & 99.6 & 97.7 & 99.1 & N/A \\
    \texttt{fao\_Latn} & 2 & 79.9 & 91.8 & 99.4 & 92.7 & 92.9 & 96.3 & 99.2 & 99.5 & 96.9 & 99.0 & N/A \\
    \texttt{kac\_Latn} & 1 & 68.0 & 75.0 & 87.4 & 81.5 & 86.0 & 83.9 & 87.1 & 87.3 & 80.9 & 86.3 & N/A \\
    \texttt{kas\_Deva} & 2 & 78.4 & 92.4 & 99.0 & 92.3 & 87.9 & 87.5 & 99.0 & 96.6 & 93.8 & 98.7 & N/A \\
    \texttt{lit\_Latn} & 3 & 93.8 & 96.0 & 99.4 & 95.9 & 98.2 & 99.3 & 99.4 & 99.7 & 97.2 & 99.4 & N/A \\
    \texttt{lua\_Latn} & 1 & 75.9 & 83.3 & 91.9 & 88.1 & 90.1 & 89.1 & 92.4 & 93.5 & 85.2 & 93.1 & N/A \\
    \texttt{mal\_Mlym} & 2 & 67.6 & 96.7 & 99.6 & 95.5 & 90.2 & 95.7 & 99.5 & 99.1 & 97.4 & 99.2 & N/A \\
    \texttt{srp\_Cyrl} & 4 & 97.2 & 97.4 & 99.4 & 98.0 & 99.0 & 99.4 & 99.6 & 99.6 & 98.2 & 99.4 & N/A \\
    \texttt{tur\_Latn} & 4 & 95.6 & 97.2 & 99.4 & 98.4 & 98.8 & 99.5 & 99.4 & 99.7 & 97.6 & 99.4 & N/A \\
    \texttt{wol\_Latn} & 1 & 77.5 & 84.3 & 94.5 & 90.4 & 92.7 & 92.9 & 95.2 & 95.7 & 91.1 & 94.9 & N/A \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l *{7}{c}}

    & \multicolumn{7}{c}{Topics}\\
    \cmidrule{2-8}
Model & 
 Entertainment & 
 Geography & 
 Health &
 Politics &
 Science \& Tech. &
 Sports &
 Travel \\ \midrule
QwenVL-2.5-2B   &  99.4 & 83.1 & 100.0 &  99.9  & 100.0  & 100.0 &  95.7 \\
QwenVL-2.5-7B   & 100.0 & 92.9 & 100.0 & 100.0  &  99.8  & 100.0 & 100.0 \\
InternVL-2.5-4B &  99.5 & 84.5 & 100.0 & 100.0  &  99.7  & 100.0 & 100.0 \\
InternVL-2.5-8B & 100.0 & 90.0 & 100.0 & 100.0  &  97.5  & 100.0 & 100.0 \\
Centurio-Qwen   &  99.6 & 90.6 & 100.0 & 100.0  &  99.2  & 100.0 & 100.0 \\ \bottomrule
    \end{tabular}
\begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{QwenVL-2 2B} & 
                \multicolumn{3}{c}{QwenVL-2 7B} & 
                \multicolumn{3}{c}{InternVL-2.5 4B} & 
                \multicolumn{3}{c}{InternVL-2.5 8B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
                % Add more rows as needed
                \texttt{Avg}       & 31.8 & 31.4 & 30.7 & 46.6 & 46.4 & 42.4 & 40.9 & 39.0 & 39.3 & 53.1 & 53.3 & 53.7 & 47.8 & 50.5 & 51.1 & 64.2 & 69.2 & 67.7 \\
                \texttt{eng\_Latn} & 36.3 & 34.8 & 34.9 & 65.8 & 63.1 & 58.9 & 52.5 & 49.2 & 48.1 & 67.7 & 67.9 & 68.7 & 54.8 & 60.0 & 62.4 & 68.3 & 78.1 & 77.4 \\
                \texttt{ace\_Arab} & 27.7 & 27.9 & 27.4 & 33.4 & 34.3 & 31.7 & 29.5 & 28.9 & 29.4 & 34.6 & 34.1 & 34.0 & 38.9 & 37.5 & 38.3 & 48.1 & 49.4 & 46.6 \\
                \texttt{ace\_Latn} & 32.4 & 33.1 & 32.0 & 45.5 & 45.7 & 42.0 & 39.9 & 38.7 & 38.4 & 55.7 & 57.1 & 58.0 & 46.1 & 51.7 & 51.5 & 62.4 & 67.0 & 65.3 \\
                \texttt{acm\_Arab} & 34.9 & 35.2 & 33.7 & 55.4 & 55.1 & 48.7 & 50.0 & 45.6 & 47.6 & 61.0 & 60.6 & 60.6 & 54.4 & 59.7 & 61.1 & 72.0 & 79.3 & 77.3 \\
                \texttt{acq\_Arab} & 35.2 & 35.0 & 32.8 & 56.4 & 55.2 & 50.0 & 50.8 & 45.8 & 48.3 & 61.8 & 60.8 & 61.0 & 54.1 & 59.1 & 60.9 & 72.6 & 79.5 & 78.0 \\
                \texttt{aeb\_Arab} & 34.6 & 33.5 & 32.2 & 53.6 & 52.0 & 46.7 & 48.2 & 44.2 & 45.1 & 59.2 & 58.2 & 59.3 & 55.3 & 59.4 & 60.3 & 71.8 & 78.6 & 76.3 \\
                \texttt{afr\_Latn} & 35.4 & 35.0 & 34.7 & 56.8 & 57.4 & 52.8 & 48.4 & 45.2 & 46.4 & 61.0 & 64.3 & 64.7 & 55.4 & 60.8 & 61.8 & 71.0 & 78.5 & 77.7 \\
                \texttt{ajp\_Arab} & 35.2 & 34.1 & 33.1 & 55.9 & 55.4 & 49.2 & 49.8 & 46.2 & 48.0 & 60.4 & 58.7 & 60.8 & 53.9 & 59.2 & 60.5 & 72.6 & 78.6 & 76.8 \\
                \texttt{aka\_Latn} & 28.7 & 27.9 & 27.0 & 38.0 & 38.3 & 34.0 & 34.6 & 34.2 & 34.5 & 46.3 & 46.3 & 47.0 & 42.4 & 42.6 & 43.2 & 61.4 & 63.3 & 60.7 \\
                \texttt{als\_Latn} & 33.4 & 33.5 & 32.4 & 55.4 & 54.7 & 51.0 & 43.9 & 42.3 & 42.9 & 59.1 & 61.0 & 62.8 & 51.1 & 56.6 & 58.3 & 72.6 & 78.5 & 77.4 \\
                \texttt{amh\_Ethi} & 24.9 & 25.3 & 24.9 & 30.1 & 31.5 & 29.5 & 33.8 & 33.5 & 32.4 & 29.7 & 28.3 & 27.4 & 44.3 & 46.8 & 47.1 & 57.2 & 58.1 & 54.4 \\
                \texttt{apc\_Arab} & 34.9 & 34.7 & 32.7 & 54.8 & 54.3 & 48.9 & 49.1 & 45.1 & 46.2 & 61.3 & 60.5 & 61.2 & 54.4 & 59.4 & 60.3 & 71.6 & 78.5 & 77.3 \\
                \texttt{arb\_Arab} & 35.2 & 35.2 & 33.3 & 57.1 & 56.4 & 50.6 & 51.7 & 46.9 & 49.3 & 62.2 & 60.9 & 62.3 & 55.2 & 58.7 & 60.2 & 73.2 & 79.7 & 78.2 \\
                \texttt{arb\_Latn} & 28.7 & 28.7 & 28.9 & 39.2 & 39.5 & 37.5 & 35.4 & 34.0 & 35.2 & 43.5 & 44.7 & 46.3 & 46.3 & 46.2 & 46.9 & 67.8 & 72.9 & 71.6 \\
                \texttt{ars\_Arab} & 34.7 & 34.6 & 33.1 & 56.4 & 56.4 & 50.7 & 51.3 & 46.6 & 49.2 & 62.0 & 60.7 & 61.5 & 54.7 & 59.1 & 59.7 & 72.7 & 80.2 & 78.4 \\
                \texttt{ary\_Arab} & 33.8 & 32.4 & 31.6 & 52.2 & 50.7 & 45.7 & 45.8 & 43.1 & 43.5 & 56.8 & 56.5 & 57.5 & 54.0 & 57.4 & 58.8 & 70.3 & 76.5 & 74.9 \\
                \texttt{arz\_Arab} & 35.2 & 33.9 & 33.2 & 56.1 & 55.5 & 49.6 & 50.9 & 46.5 & 47.9 & 61.4 & 58.8 & 61.6 & 55.1 & 60.0 & 61.3 & 72.9 & 79.0 & 77.9 \\
                \texttt{asm\_Beng} & 30.7 & 30.2 & 30.0 & 46.1 & 45.5 & 41.0 & 44.6 & 42.6 & 40.4 & 56.4 & 52.8 & 51.6 & 51.5 & 53.1 & 51.8 & 70.8 & 75.7 & 74.1 \\
                \texttt{ast\_Latn} & 35.9 & 34.9 & 34.1 & 58.7 & 58.0 & 54.2 & 46.8 & 43.6 & 45.1 & 61.9 & 63.8 & 64.2 & 54.9 & 61.6 & 61.7 & 69.3 & 77.5 & 76.3 \\
                \texttt{awa\_Deva} & 34.4 & 34.5 & 33.0 & 48.1 & 46.5 & 41.8 & 43.4 & 40.9 & 39.9 & 63.0 & 59.5 & 57.4 & 53.8 & 58.7 & 58.7 & 70.7 & 77.6 & 76.5 \\
                \texttt{ayr\_Latn} & 29.0 & 28.0 & 28.2 & 33.8 & 33.5 & 31.1 & 30.5 & 30.0 & 29.7 & 40.6 & 41.3 & 41.9 & 35.4 & 34.5 & 35.7 & 44.0 & 47.3 & 46.1 \\
                \texttt{azb\_Arab} & 31.9 & 31.3 & 31.0 & 44.3 & 44.2 & 40.1 & 33.3 & 31.8 & 32.7 & 49.8 & 49.2 & 51.3 & 52.9 & 54.2 & 55.5 & 63.1 & 68.7 & 66.6 \\
                \texttt{azj\_Latn} & 34.6 & 33.1 & 32.2 & 53.8 & 53.4 & 47.9 & 49.5 & 46.2 & 45.5 & 58.6 & 60.9 & 63.0 & 51.8 & 57.9 & 59.4 & 72.8 & 78.6 & 78.1 \\
                \texttt{bak\_Cyrl} & 32.5 & 33.8 & 32.2 & 49.3 & 48.8 & 42.6 & 41.5 & 40.1 & 39.3 & 54.9 & 55.8 & 57.0 & 49.4 & 51.2 & 53.1 & 71.0 & 76.2 & 75.0 \\
                \texttt{bam\_Latn} & 28.0 & 27.7 & 26.9 & 34.7 & 34.3 & 32.4 & 32.3 & 31.2 & 31.5 & 41.9 & 42.0 & 43.6 & 40.5 & 40.2 & 41.4 & 43.4 & 45.2 & 43.9 \\
                \texttt{ban\_Latn} & 35.5 & 36.3 & 35.1 & 51.9 & 54.3 & 49.1 & 41.2 & 39.2 & 39.4 & 56.4 & 61.5 & 61.1 & 51.6 & 56.8 & 57.6 & 67.3 & 72.3 & 70.3 \\
                \texttt{bel\_Cyrl} & 34.1 & 35.6 & 33.7 & 52.8 & 51.9 & 47.2 & 45.9 & 43.6 & 43.8 & 57.7 & 57.0 & 58.5 & 51.9 & 55.7 & 56.2 & 73.0 & 78.6 & 78.2 \\
                \texttt{bem\_Latn} & 28.7 & 28.9 & 28.6 & 39.5 & 40.2 & 36.6 & 35.4 & 34.7 & 34.9 & 46.4 & 47.7 & 47.3 & 39.9 & 40.3 & 40.9 & 56.0 & 58.0 & 55.4 \\
                \texttt{ben\_Beng} & 32.8 & 33.6 & 32.2 & 48.8 & 46.5 & 41.6 & 47.0 & 44.3 & 43.3 & 62.2 & 58.1 & 55.7 & 51.7 & 55.7 & 54.3 & 72.4 & 78.9 & 77.1 \\
                \texttt{bho\_Deva} & 33.8 & 33.5 & 32.5 & 45.3 & 44.1 & 39.7 & 42.3 & 38.6 & 38.2 & 61.2 & 56.2 & 56.5 & 52.3 & 56.3 & 57.2 & 70.5 & 76.1 & 75.2 \\
                \texttt{bjn\_Arab} & 28.0 & 27.2 & 27.3 & 31.6 & 33.8 & 31.2 & 27.7 & 27.5 & 28.6 & 33.5 & 32.0 & 32.5 & 35.5 & 36.4 & 35.4 & 47.1 & 47.9 & 45.1 \\
                \texttt{bjn\_Latn} & 33.3 & 31.9 & 32.1 & 50.6 & 51.9 & 48.0 & 41.8 & 39.0 & 39.4 & 54.2 & 57.3 & 57.8 & 53.6 & 57.3 & 59.2 & 66.4 & 73.3 & 71.2 \\
                \texttt{bod\_Tibt} & 25.3 & 24.5 & 24.4 & 25.6 & 26.2 & 25.0 & 25.5 & 25.1 & 24.7 & 42.7 & 41.7 & 40.7 & 38.0 & 37.6 & 36.5 & 32.5 & 32.7 & 30.5 \\
                \texttt{bos\_Latn} & 35.9 & 35.4 & 34.1 & 58.6 & 58.0 & 53.8 & 51.7 & 49.3 & 50.3 & 65.9 & 67.1 & 67.6 & 52.9 & 58.0 & 59.8 & 71.4 & 79.2 & 78.2 \\
                \texttt{bug\_Latn} & 33.2 & 32.6 & 32.5 & 44.5 & 44.5 & 40.7 & 37.1 & 36.2 & 36.8 & 51.5 & 54.0 & 54.2 & 45.9 & 48.6 & 48.5 & 59.5 & 62.0 & 60.3 \\
                \texttt{bul\_Cyrl} & 35.0 & 34.7 & 33.2 & 56.6 & 54.6 & 50.1 & 50.3 & 45.9 & 48.5 & 65.3 & 64.4 & 66.0 & 53.9 & 58.8 & 60.2 & 71.5 & 79.5 & 78.3 \\
                \texttt{cat\_Latn} & 36.6 & 36.0 & 34.6 & 59.4 & 58.5 & 54.0 & 51.1 & 46.0 & 48.3 & 64.9 & 66.4 & 66.4 & 55.1 & 59.0 & 60.8 & 71.4 & 78.6 & 78.4 \\
                \texttt{ceb\_Latn} & 33.4 & 33.3 & 32.7 & 55.5 & 56.1 & 51.2 & 47.4 & 44.2 & 45.0 & 60.4 & 62.4 & 62.7 & 53.6 & 57.7 & 59.4 & 71.4 & 77.2 & 76.1 \\
                \texttt{ces\_Latn} & 36.2 & 35.6 & 34.9 & 58.2 & 56.8 & 52.2 & 52.0 & 48.9 & 48.6 & 65.6 & 65.6 & 66.0 & 53.2 & 57.3 & 58.9 & 72.7 & 78.6 & 79.3 \\
                \texttt{cjk\_Latn} & 29.0 & 29.2 & 29.0 & 36.9 & 36.8 & 34.5 & 32.7 & 32.4 & 33.2 & 43.3 & 45.6 & 46.6 & 38.2 & 38.1 & 38.0 & 43.3 & 46.2 & 45.3 \\
                \texttt{ckb\_Arab} & 29.1 & 29.4 & 29.2 & 41.7 & 39.4 & 36.1 & 35.7 & 35.2 & 35.4 & 39.9 & 39.2 & 39.0 & 40.3 & 40.7 & 41.5 & 64.7 & 66.4 & 64.3 \\
                \texttt{crh\_Latn} & 33.6 & 31.3 & 30.7 & 50.6 & 50.1 & 45.3 & 43.1 & 40.9 & 40.9 & 58.7 & 60.8 & 61.8 & 53.4 & 57.5 & 59.1 & 69.4 & 74.5 & 72.9 \\
                \texttt{cym\_Latn} & 30.5 & 30.1 & 30.2 & 53.3 & 53.1 & 48.6 & 40.9 & 39.5 & 39.9 & 57.7 & 59.7 & 61.7 & 50.9 & 52.8 & 52.5 & 71.6 & 77.8 & 77.0 \\
                \texttt{dan\_Latn} & 36.7 & 35.9 & 35.0 & 59.8 & 58.4 & 53.2 & 53.3 & 48.1 & 49.3 & 64.7 & 66.4 & 66.9 & 55.2 & 61.1 & 63.6 & 70.8 & 78.7 & 77.5 \\
                \texttt{deu\_Latn} & 36.5 & 36.7 & 35.4 & 61.0 & 59.2 & 53.8 & 51.7 & 46.6 & 47.8 & 67.2 & 68.2 & 67.7 & 54.9 & 60.6 & 63.0 & 70.7 & 79.0 & 78.5 \\
                \texttt{dik\_Latn} & 29.3 & 28.4 & 27.7 & 35.7 & 35.9 & 33.5 & 33.1 & 32.4 & 33.5 & 45.5 & 45.8 & 46.6 & 37.9 & 38.1 & 38.3 & 44.1 & 45.8 & 44.3 \\
                \texttt{dyu\_Latn} & 29.0 & 28.1 & 28.0 & 36.3 & 37.3 & 34.0 & 33.0 & 31.4 & 32.4 & 44.1 & 45.6 & 47.6 & 41.3 & 42.7 & 42.6 & 45.6 & 48.8 & 46.4 \\
                \texttt{dzo\_Tibt} & 23.9 & 23.8 & 24.4 & 24.4 & 25.5 & 24.3 & 24.5 & 25.1 & 24.8 & 39.5 & 37.5 & 36.1 & 38.4 & 37.5 & 36.4 & 30.9 & 31.5 & 29.5 \\
                \texttt{ell\_Grek} & 34.0 & 35.0 & 34.6 & 52.5 & 50.7 & 46.2 & 45.5 & 43.9 & 41.8 & 62.7 & 62.0 & 63.3 & 50.5 & 53.0 & 54.0 & 73.3 & 78.7 & 77.8 \\
                \texttt{epo\_Latn} & 34.1 & 33.8 & 33.2 & 58.0 & 57.9 & 53.3 & 50.3 & 46.7 & 47.4 & 61.7 & 63.8 & 64.8 & 52.6 & 58.7 & 58.1 & 70.0 & 77.1 & 77.0 \\
                \texttt{est\_Latn} & 34.4 & 34.0 & 32.9 & 55.7 & 56.6 & 51.3 & 48.5 & 44.4 & 43.9 & 61.8 & 63.0 & 64.2 & 53.4 & 57.8 & 57.7 & 70.0 & 78.3 & 77.1 \\
                \texttt{eus\_Latn} & 33.5 & 34.2 & 33.4 & 50.3 & 50.4 & 45.8 & 44.0 & 41.3 & 42.6 & 60.1 & 61.1 & 61.8 & 52.2 & 57.2 & 58.6 & 69.2 & 76.7 & 75.1 \\
                \texttt{ewe\_Latn} & 26.5 & 27.0 & 26.3 & 33.8 & 34.1 & 30.6 & 30.3 & 30.6 & 30.0 & 41.3 & 42.1 & 42.1 & 34.8 & 34.3 & 34.7 & 40.7 & 42.3 & 41.1 \\
                \texttt{fao\_Latn} & 29.9 & 29.6 & 29.7 & 49.3 & 48.5 & 44.7 & 40.3 & 37.2 & 38.8 & 54.4 & 56.8 & 58.8 & 51.8 & 53.7 & 54.4 & 68.9 & 74.7 & 72.4 \\
                \texttt{fij\_Latn} & 28.5 & 27.4 & 27.5 & 37.4 & 37.6 & 35.0 & 32.0 & 31.3 & 32.4 & 43.1 & 43.9 & 45.4 & 39.0 & 40.6 & 40.2 & 60.4 & 62.8 & 61.2 \\
                \texttt{fin\_Latn} & 33.0 & 33.5 & 32.6 & 57.1 & 56.4 & 51.1 & 49.8 & 45.8 & 46.8 & 64.1 & 65.6 & 66.6 & 54.1 & 59.7 & 60.7 & 70.2 & 78.3 & 77.0 \\
                \texttt{fon\_Latn} & 27.4 & 26.1 & 26.2 & 31.9 & 31.5 & 28.8 & 29.8 & 29.9 & 30.0 & 39.9 & 40.8 & 40.9 & 34.9 & 34.3 & 36.1 & 36.9 & 38.0 & 37.6 \\
                \texttt{fra\_Latn} & 35.9 & 35.5 & 34.1 & 62.7 & 61.3 & 55.3 & 52.2 & 48.1 & 49.4 & 67.0 & 67.7 & 68.3 & 54.2 & 59.5 & 61.2 & 71.7 & 79.8 & 78.7 \\
                \texttt{fur\_Latn} & 34.2 & 32.4 & 32.2 & 50.7 & 51.4 & 47.8 & 43.2 & 40.7 & 41.6 & 56.8 & 60.0 & 60.1 & 52.6 & 55.5 & 56.1 & 66.6 & 73.7 & 71.9 \\
                \texttt{fuv\_Latn} & 29.2 & 28.4 & 28.2 & 38.0 & 38.3 & 34.5 & 33.9 & 32.8 & 31.7 & 43.1 & 44.3 & 45.0 & 39.0 & 39.2 & 39.7 & 50.5 & 54.0 & 52.2 \\
                \texttt{gaz\_Latn} & 29.0 & 27.7 & 27.4 & 34.2 & 35.3 & 32.4 & 31.9 & 31.1 & 31.6 & 38.7 & 39.3 & 41.1 & 39.3 & 39.5 & 39.2 & 65.4 & 68.2 & 65.8 \\
                \texttt{gla\_Latn} & 28.8 & 28.6 & 28.6 & 42.5 & 43.8 & 40.7 & 36.5 & 35.5 & 35.0 & 46.4 & 47.4 & 49.3 & 47.5 & 49.3 & 49.0 & 67.4 & 71.4 & 69.3 \\
                \texttt{gle\_Latn} & 29.0 & 29.4 & 29.1 & 46.6 & 46.9 & 43.3 & 37.5 & 37.7 & 38.2 & 49.5 & 51.4 & 52.8 & 49.1 & 50.6 & 50.8 & 70.1 & 73.9 & 72.2 \\
                \texttt{glg\_Latn} & 35.0 & 35.3 & 34.0 & 60.2 & 58.8 & 54.2 & 50.7 & 47.8 & 47.3 & 64.0 & 64.0 & 64.9 & 54.8 & 61.3 & 62.6 & 70.1 & 78.9 & 77.8 \\
                \texttt{grn\_Latn} & 33.4 & 32.9 & 32.4 & 44.1 & 44.4 & 41.2 & 37.6 & 37.6 & 38.1 & 52.5 & 53.7 & 55.1 & 45.9 & 48.6 & 48.8 & 64.1 & 68.6 & 66.6 \\
                \texttt{guj\_Gujr} & 30.7 & 31.6 & 30.2 & 46.1 & 44.8 & 39.4 & 44.8 & 42.9 & 40.9 & 60.6 & 56.0 & 54.6 & 48.4 & 50.7 & 50.4 & 70.9 & 77.5 & 76.4 \\
                \texttt{hat\_Latn} & 32.1 & 30.7 & 31.1 & 50.4 & 52.7 & 49.5 & 43.0 & 42.1 & 41.3 & 54.7 & 58.1 & 59.4 & 54.9 & 58.0 & 58.5 & 69.3 & 77.1 & 75.6 \\
                \texttt{hau\_Latn} & 29.1 & 28.7 & 28.4 & 39.2 & 39.0 & 35.9 & 32.4 & 30.2 & 31.4 & 41.8 & 42.2 & 42.8 & 43.9 & 44.5 & 44.7 & 70.2 & 75.6 & 73.9 \\
                \texttt{heb\_Hebr} & 35.4 & 34.9 & 34.3 & 57.0 & 56.8 & 51.8 & 47.9 & 44.9 & 46.8 & 58.5 & 57.2 & 59.1 & 54.5 & 60.3 & 60.3 & 71.7 & 80.4 & 78.7 \\
                \texttt{hin\_Deva} & 34.2 & 34.2 & 33.0 & 50.7 & 48.4 & 43.6 & 47.0 & 44.8 & 43.7 & 64.9 & 60.3 & 60.7 & 52.2 & 57.8 & 57.6 & 72.3 & 79.7 & 78.1 \\
                \texttt{hne\_Deva} & 34.8 & 35.4 & 34.4 & 45.6 & 44.7 & 40.1 & 40.7 & 38.8 & 37.0 & 61.7 & 57.5 & 56.8 & 53.1 & 56.1 & 57.4 & 71.1 & 76.1 & 74.5 \\
                \texttt{hrv\_Latn} & 35.5 & 35.8 & 34.8 & 59.4 & 59.2 & 54.7 & 51.8 & 48.6 & 49.7 & 65.9 & 67.9 & 67.9 & 54.4 & 59.0 & 60.3 & 72.7 & 80.5 & 78.7 \\
                \texttt{hun\_Latn} & 35.1 & 33.7 & 32.4 & 56.2 & 54.4 & 49.2 & 48.0 & 45.2 & 46.4 & 64.6 & 65.4 & 66.7 & 56.6 & 61.8 & 62.2 & 71.4 & 76.9 & 76.2 \\
                \texttt{hye\_Armn} & 27.8 & 28.2 & 27.3 & 48.5 & 47.7 & 43.2 & 33.0 & 33.2 & 33.0 & 35.0 & 33.1 & 33.3 & 42.3 & 43.7 & 43.4 & 72.2 & 77.2 & 76.3 \\
                \texttt{ibo\_Latn} & 27.8 & 27.1 & 26.8 & 37.2 & 36.9 & 34.2 & 36.0 & 35.0 & 35.0 & 46.1 & 44.6 & 43.7 & 46.6 & 47.1 & 47.1 & 69.8 & 74.3 & 72.6 \\
                \texttt{ilo\_Latn} & 33.5 & 33.5 & 33.0 & 50.7 & 52.7 & 48.1 & 43.0 & 42.1 & 41.9 & 57.9 & 61.1 & 61.7 & 49.9 & 53.6 & 54.0 & 69.1 & 75.2 & 73.4 \\
                \texttt{ind\_Latn} & 37.8 & 37.0 & 35.8 & 60.2 & 59.6 & 54.4 & 50.6 & 47.1 & 48.3 & 64.1 & 65.9 & 65.8 & 54.6 & 60.7 & 61.3 & 71.9 & 79.5 & 79.5 \\
                \texttt{isl\_Latn} & 28.7 & 28.0 & 27.8 & 50.2 & 49.5 & 45.7 & 40.4 & 38.6 & 38.5 & 53.4 & 55.0 & 56.5 & 50.9 & 54.3 & 56.5 & 71.1 & 77.6 & 76.4 \\
                \texttt{ita\_Latn} & 35.4 & 35.1 & 33.9 & 62.1 & 60.3 & 55.7 & 51.8 & 47.9 & 49.6 & 67.6 & 67.1 & 67.7 & 53.3 & 59.8 & 61.8 & 71.0 & 80.3 & 79.7 \\
                \texttt{jav\_Latn} & 34.9 & 33.7 & 33.8 & 54.1 & 56.0 & 51.1 & 43.2 & 41.1 & 41.4 & 55.6 & 59.2 & 59.8 & 52.4 & 57.7 & 58.2 & 70.2 & 77.6 & 75.7 \\
                \texttt{jpn\_Jpan} & 37.1 & 37.6 & 36.5 & 56.7 & 55.0 & 50.0 & 51.7 & 47.3 & 47.7 & 65.8 & 66.6 & 67.3 & 53.6 & 60.2 & 60.4 & 72.6 & 79.8 & 79.2 \\
                \texttt{kab\_Latn} & 26.0 & 25.9 & 25.4 & 28.1 & 29.1 & 27.4 & 27.4 & 27.1 & 26.8 & 33.5 & 33.3 & 34.6 & 32.8 & 31.5 & 30.6 & 35.0 & 34.0 & 34.2 \\
                \texttt{kac\_Latn} & 28.6 & 26.8 & 27.2 & 33.7 & 34.1 & 31.1 & 30.1 & 29.6 & 29.8 & 43.5 & 43.5 & 43.7 & 35.8 & 34.5 & 35.2 & 41.1 & 43.4 & 41.6 \\
                \texttt{kam\_Latn} & 28.3 & 27.7 & 28.0 & 36.0 & 36.9 & 33.7 & 33.7 & 32.5 & 33.5 & 44.6 & 45.2 & 46.2 & 38.5 & 40.2 & 40.2 & 51.4 & 53.8 & 52.0 \\
                \texttt{kan\_Knda} & 28.8 & 28.6 & 29.1 & 44.5 & 42.9 & 38.4 & 42.8 & 40.5 & 38.6 & 56.4 & 51.5 & 48.6 & 45.9 & 49.3 & 46.4 & 71.6 & 77.0 & 76.0 \\
                \texttt{kas\_Arab} & 33.5 & 33.1 & 32.0 & 41.4 & 41.0 & 37.0 & 35.4 & 35.4 & 34.3 & 51.0 & 50.4 & 50.1 & 47.7 & 48.9 & 50.0 & 65.3 & 67.9 & 63.8 \\
                \texttt{kas\_Deva} & 30.4 & 29.6 & 28.9 & 37.5 & 37.3 & 34.4 & 31.9 & 29.3 & 31.3 & 51.1 & 48.3 & 48.7 & 46.3 & 47.0 & 48.3 & 60.8 & 64.6 & 62.2 \\
                \texttt{kat\_Geor} & 29.7 & 30.3 & 30.1 & 47.5 & 47.0 & 41.0 & 39.8 & 38.9 & 37.5 & 37.4 & 34.6 & 33.3 & 49.3 & 52.6 & 53.2 & 71.8 & 79.5 & 77.7 \\
                \texttt{kaz\_Cyrl} & 33.5 & 34.3 & 32.9 & 49.9 & 48.3 & 43.8 & 45.1 & 41.5 & 42.1 & 56.0 & 56.0 & 57.7 & 53.9 & 57.9 & 58.2 & 70.8 & 79.2 & 78.3 \\
                \texttt{kbp\_Latn} & 28.5 & 27.5 & 27.1 & 34.2 & 34.4 & 32.4 & 31.8 & 30.5 & 31.5 & 42.5 & 41.3 & 41.8 & 34.6 & 34.0 & 34.8 & 37.9 & 39.7 & 38.8 \\
                \texttt{kea\_Latn} & 34.5 & 33.2 & 32.6 & 51.6 & 52.5 & 48.4 & 46.5 & 44.0 & 44.5 & 60.3 & 62.1 & 63.1 & 54.0 & 57.6 & 57.4 & 68.3 & 73.7 & 72.1 \\
                \texttt{khk\_Cyrl} & 31.0 & 31.2 & 30.6 & 46.9 & 45.5 & 41.0 & 37.5 & 35.7 & 36.3 & 45.7 & 44.9 & 46.5 & 42.4 & 43.4 & 42.5 & 70.5 & 76.3 & 75.5 \\
                \texttt{khm\_Khmr} & 27.5 & 28.3 & 27.6 & 44.6 & 44.1 & 40.6 & 40.5 & 39.6 & 37.5 & 47.9 & 44.2 & 41.5 & 48.9 & 49.3 & 48.4 & 69.0 & 72.5 & 70.3 \\
                \texttt{kik\_Latn} & 29.8 & 29.4 & 28.8 & 38.3 & 38.6 & 35.7 & 34.8 & 34.3 & 34.3 & 47.4 & 46.7 & 48.2 & 41.9 & 42.8 & 41.7 & 52.4 & 53.3 & 51.6 \\
                \texttt{kin\_Latn} & 28.2 & 27.4 & 28.2 & 37.6 & 37.1 & 35.3 & 31.9 & 31.8 & 32.0 & 44.6 & 44.5 & 44.7 & 36.3 & 36.0 & 36.4 & 70.7 & 75.3 & 73.9 \\
                \texttt{kir\_Cyrl} & 32.9 & 33.2 & 31.7 & 47.6 & 46.6 & 41.1 & 41.4 & 40.1 & 40.2 & 51.9 & 51.4 & 52.1 & 51.4 & 55.2 & 55.4 & 71.4 & 77.8 & 76.8 \\
                \texttt{kmb\_Latn} & 28.1 & 28.7 & 27.9 & 35.1 & 35.1 & 32.0 & 33.0 & 31.7 & 31.5 & 42.2 & 44.3 & 44.7 & 36.7 & 36.1 & 37.4 & 42.5 & 44.9 & 42.5 \\
                \texttt{kmr\_Latn} & 31.0 & 30.4 & 29.2 & 42.8 & 42.9 & 38.1 & 38.9 & 39.0 & 38.0 & 51.1 & 51.1 & 52.4 & 43.0 & 44.1 & 44.5 & 65.3 & 68.1 & 66.9 \\
                \texttt{knc\_Arab} & 25.9 & 24.9 & 25.4 & 28.0 & 29.1 & 27.8 & 25.6 & 26.4 & 25.6 & 31.4 & 29.7 & 30.4 & 31.6 & 28.5 & 29.0 & 32.4 & 31.8 & 30.4 \\
                \texttt{knc\_Latn} & 29.3 & 28.5 & 28.8 & 37.5 & 37.8 & 34.2 & 34.0 & 33.0 & 33.0 & 44.4 & 45.0 & 46.7 & 37.1 & 38.5 & 37.7 & 46.0 & 47.6 & 46.4 \\
                \texttt{kon\_Latn} & 30.4 & 30.2 & 29.5 & 41.8 & 43.1 & 39.3 & 36.4 & 35.9 & 36.5 & 49.2 & 50.6 & 50.9 & 43.0 & 43.4 & 44.3 & 57.1 & 59.2 & 57.0 \\
                \texttt{kor\_Hang} & 36.6 & 35.4 & 33.6 & 56.6 & 54.5 & 48.6 & 52.5 & 47.3 & 48.0 & 66.9 & 65.9 & 68.2 & 54.3 & 59.5 & 60.5 & 70.8 & 78.8 & 77.7 \\
                \bottomrule
            \end{tabular}
        \end{adjustbox}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \renewcommand{\arraystretch}{0.8} % Reduce row height 
        \rowcolors{2}{gray!15}{white} % Alternate row coloring: gray on every second row
        \begin{adjustbox}{max height=0.6\textheight, max width=\columnwidth}
            \begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{QwenVL-2 2B} & 
                \multicolumn{3}{c}{QwenVL-2 7B} & 
                \multicolumn{3}{c}{InternVL-2.5 4B} & 
                \multicolumn{3}{c}{InternVL-2.5 8B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
                \texttt{lao\_Laoo} & 26.6 & 27.0 & 26.0 & 36.8 & 36.4 & 34.0 & 39.6 & 38.0 & 37.5 & 46.5 & 43.7 & 41.1 & 46.8 & 46.2 & 47.0 & 53.4 & 54.8 & 50.6 \\
                \texttt{lij\_Latn} & 33.2 & 31.8 & 31.5 & 49.8 & 50.1 & 46.7 & 43.1 & 41.3 & 42.7 & 56.4 & 58.6 & 59.1 & 51.1 & 55.8 & 55.2 & 66.3 & 71.1 & 69.7 \\
                \texttt{lim\_Latn} & 33.1 & 31.9 & 31.7 & 50.3 & 50.7 & 47.0 & 42.0 & 38.8 & 39.7 & 56.6 & 58.0 & 60.1 & 51.5 & 55.9 & 57.9 & 66.8 & 71.9 & 69.6 \\
                \texttt{lin\_Latn} & 30.5 & 30.4 & 30.9 & 40.7 & 42.2 & 39.5 & 38.0 & 36.7 & 36.8 & 49.7 & 50.9 & 52.1 & 48.8 & 52.0 & 52.8 & 65.1 & 68.1 & 66.8 \\
                \texttt{lit\_Latn} & 34.9 & 34.4 & 33.5 & 56.9 & 56.6 & 52.3 & 49.9 & 45.1 & 46.6 & 61.2 & 61.5 & 62.8 & 52.2 & 57.5 & 57.9 & 72.0 & 77.2 & 77.6 \\
                \texttt{lmo\_Latn} & 33.9 & 32.7 & 31.3 & 52.2 & 52.7 & 48.1 & 43.2 & 41.6 & 41.4 & 57.0 & 60.8 & 62.0 & 51.7 & 56.9 & 57.3 & 68.2 & 73.5 & 70.9 \\
                \texttt{ltg\_Latn} & 32.5 & 31.5 & 30.4 & 45.7 & 47.4 & 42.6 & 42.3 & 39.9 & 41.0 & 58.7 & 61.0 & 62.8 & 50.3 & 52.9 & 52.6 & 64.8 & 68.6 & 67.0 \\
                \texttt{ltz\_Latn} & 34.5 & 34.3 & 33.3 & 49.7 & 51.5 & 46.8 & 41.6 & 39.8 & 40.7 & 57.2 & 60.0 & 61.5 & 53.1 & 56.9 & 58.8 & 71.7 & 77.7 & 77.0 \\
                \texttt{lua\_Latn} & 30.2 & 30.3 & 29.5 & 40.2 & 39.9 & 36.7 & 36.0 & 35.3 & 35.7 & 48.3 & 50.5 & 50.3 & 39.8 & 40.8 & 40.8 & 51.9 & 53.1 & 53.0 \\
                \texttt{lug\_Latn} & 28.2 & 27.3 & 27.2 & 36.3 & 36.2 & 33.4 & 32.5 & 31.0 & 32.3 & 43.2 & 43.7 & 44.5 & 37.2 & 37.8 & 36.8 & 59.8 & 63.2 & 60.8 \\
                \texttt{luo\_Latn} & 29.6 & 28.3 & 28.0 & 36.9 & 37.5 & 34.5 & 32.3 & 31.4 & 31.3 & 43.2 & 45.1 & 44.9 & 38.1 & 41.0 & 40.3 & 47.4 & 49.8 & 48.2 \\
                \texttt{lus\_Latn} & 32.7 & 31.3 & 30.8 & 42.5 & 42.8 & 38.5 & 36.3 & 36.2 & 35.5 & 54.0 & 54.1 & 55.6 & 42.5 & 43.7 & 43.5 & 56.9 & 61.1 & 60.2 \\
                \texttt{lvs\_Latn} & 33.5 & 33.5 & 32.9 & 57.5 & 57.0 & 51.9 & 49.6 & 47.2 & 47.4 & 64.6 & 64.7 & 65.0 & 51.8 & 55.3 & 56.1 & 71.8 & 78.5 & 78.0 \\
                \texttt{mag\_Deva} & 34.2 & 34.3 & 32.1 & 46.3 & 45.2 & 40.5 & 41.6 & 39.5 & 38.2 & 62.4 & 58.1 & 57.0 & 53.1 & 57.5 & 58.1 & 70.2 & 76.3 & 75.0 \\
                \texttt{mai\_Deva} & 34.8 & 35.2 & 34.0 & 45.2 & 44.3 & 39.8 & 39.3 & 37.4 & 37.1 & 63.5 & 58.3 & 57.0 & 54.3 & 57.2 & 57.3 & 71.7 & 78.4 & 77.1 \\
                \texttt{mal\_Mlym} & 30.8 & 30.8 & 29.9 & 46.2 & 44.3 & 38.3 & 42.1 & 40.4 & 37.7 & 55.7 & 51.1 & 48.5 & 45.5 & 47.9 & 48.4 & 70.3 & 77.1 & 74.8 \\
                \texttt{mar\_Deva} & 32.0 & 32.2 & 31.3 & 48.2 & 46.4 & 42.3 & 42.7 & 40.6 & 39.9 & 57.9 & 53.5 & 54.4 & 51.5 & 55.2 & 55.5 & 72.0 & 78.4 & 77.5 \\
                \texttt{min\_Arab} & 27.0 & 27.4 & 27.4 & 30.4 & 32.6 & 30.1 & 27.8 & 28.9 & 28.5 & 33.6 & 32.1 & 32.3 & 37.1 & 35.9 & 36.4 & 44.8 & 46.3 & 43.9 \\
                \texttt{min\_Latn} & 34.4 & 33.9 & 33.4 & 50.5 & 51.3 & 46.4 & 41.5 & 39.0 & 39.4 & 55.0 & 58.8 & 59.0 & 52.7 & 56.7 & 57.4 & 66.7 & 71.9 & 70.7 \\
                \texttt{mkd\_Cyrl} & 35.2 & 34.6 & 33.4 & 56.1 & 55.6 & 51.3 & 48.0 & 45.0 & 46.0 & 61.1 & 59.8 & 61.7 & 53.7 & 58.2 & 60.5 & 72.0 & 79.0 & 78.1 \\
                \texttt{mlt\_Latn} & 33.5 & 32.7 & 32.9 & 53.0 & 53.5 & 48.4 & 42.9 & 41.6 & 42.5 & 58.9 & 60.1 & 63.0 & 51.1 & 54.8 & 54.6 & 71.3 & 77.6 & 76.3 \\
                \texttt{mni\_Beng} & 29.7 & 27.7 & 27.7 & 32.2 & 33.4 & 31.3 & 30.2 & 30.2 & 29.4 & 37.8 & 35.1 & 34.2 & 37.6 & 36.7 & 38.4 & 50.3 & 51.4 & 49.9 \\
                \texttt{mos\_Latn} & 29.5 & 28.3 & 28.0 & 34.1 & 34.9 & 31.4 & 31.3 & 30.9 & 31.0 & 41.9 & 43.6 & 44.0 & 36.6 & 36.6 & 37.4 & 42.3 & 43.8 & 42.1 \\
                \texttt{mri\_Latn} & 28.2 & 27.0 & 26.6 & 39.2 & 39.3 & 36.4 & 33.9 & 33.0 & 33.5 & 46.8 & 47.6 & 49.2 & 47.7 & 49.2 & 49.4 & 65.6 & 68.7 & 67.9 \\
                \texttt{mya\_Mymr} & 26.9 & 26.1 & 25.5 & 41.6 & 41.1 & 37.3 & 37.1 & 34.1 & 32.5 & 35.2 & 33.4 & 31.1 & 47.0 & 46.8 & 45.6 & 69.9 & 72.8 & 71.0 \\
                \texttt{nld\_Latn} & 37.5 & 36.9 & 35.4 & 60.6 & 59.9 & 54.8 & 50.3 & 47.8 & 49.1 & 65.5 & 66.3 & 67.2 & 55.2 & 62.0 & 63.5 & 70.4 & 79.0 & 77.7 \\
                \texttt{nno\_Latn} & 36.0 & 34.7 & 33.7 & 58.3 & 58.0 & 52.7 & 50.0 & 46.7 & 46.4 & 62.5 & 65.3 & 65.1 & 55.6 & 60.8 & 62.4 & 70.5 & 78.4 & 77.2 \\
                \texttt{nob\_Latn} & 36.9 & 35.8 & 34.7 & 59.3 & 58.5 & 53.8 & 51.4 & 47.9 & 48.5 & 64.3 & 66.6 & 67.0 & 55.7 & 61.6 & 63.9 & 70.1 & 77.9 & 77.4 \\
                \texttt{npi\_Deva} & 34.6 & 35.5 & 33.8 & 49.3 & 48.2 & 42.8 & 42.9 & 40.6 & 40.9 & 63.2 & 58.4 & 57.8 & 53.7 & 57.2 & 58.3 & 71.0 & 78.1 & 77.5 \\
                \texttt{nqo\_Nkoo} & 24.3 & 24.2 & 24.8 & 25.0 & 25.4 & 24.9 & 25.1 & 25.3 & 24.5 & 26.5 & 25.9 & 25.3 & 26.2 & 24.3 & 25.6 & 24.7 & 24.1 & 24.0 \\
                \texttt{nso\_Latn} & 29.2 & 28.6 & 28.4 & 38.7 & 39.2 & 35.7 & 33.5 & 31.4 & 32.7 & 45.2 & 46.8 & 48.1 & 40.6 & 40.9 & 41.4 & 62.9 & 67.5 & 65.9 \\
                \texttt{nus\_Latn} & 28.0 & 26.7 & 26.4 & 29.8 & 30.9 & 28.8 & 30.3 & 31.0 & 30.3 & 37.2 & 38.3 & 39.2 & 35.1 & 35.5 & 35.9 & 36.3 & 37.5 & 36.1 \\
                \texttt{nya\_Latn} & 30.3 & 28.8 & 28.5 & 40.3 & 40.6 & 37.5 & 34.8 & 34.8 & 35.2 & 47.2 & 48.6 & 49.1 & 40.6 & 41.0 & 41.0 & 68.1 & 72.7 & 71.9 \\
                \texttt{oci\_Latn} & 34.3 & 34.1 & 32.4 & 56.6 & 56.1 & 51.2 & 47.9 & 44.2 & 46.4 & 60.5 & 63.4 & 64.7 & 52.5 & 57.1 & 57.5 & 72.0 & 76.9 & 77.0 \\
                \texttt{ory\_Orya} & 26.7 & 25.9 & 26.3 & 41.5 & 39.5 & 33.6 & 43.8 & 40.8 & 38.1 & 57.5 & 52.2 & 50.3 & 44.5 & 48.9 & 48.5 & 65.4 & 67.2 & 63.9 \\
                \texttt{pag\_Latn} & 35.2 & 34.6 & 33.4 & 50.5 & 53.3 & 48.9 & 45.1 & 42.6 & 43.1 & 58.6 & 62.0 & 62.5 & 51.8 & 54.9 & 56.1 & 65.3 & 71.0 & 70.0 \\
                \texttt{pan\_Guru} & 30.5 & 31.6 & 30.4 & 45.5 & 43.7 & 38.3 & 44.5 & 42.4 & 39.1 & 59.5 & 56.5 & 54.1 & 49.6 & 50.7 & 49.0 & 70.2 & 74.8 & 73.2 \\
                \texttt{pap\_Latn} & 34.4 & 34.1 & 33.1 & 52.2 & 52.5 & 47.6 & 46.5 & 42.9 & 44.7 & 56.8 & 60.5 & 61.2 & 51.0 & 55.1 & 55.9 & 67.2 & 73.9 & 72.0 \\
                \texttt{pbt\_Arab} & 32.7 & 32.7 & 30.1 & 48.8 & 47.3 & 42.6 & 37.9 & 36.9 & 37.5 & 49.7 & 48.5 & 49.2 & 48.4 & 51.3 & 50.4 & 69.9 & 75.2 & 73.7 \\
                \texttt{pes\_Arab} & 35.5 & 35.0 & 33.7 & 55.4 & 52.6 & 47.2 & 48.5 & 45.8 & 48.3 & 63.1 & 63.5 & 64.3 & 55.7 & 59.3 & 61.2 & 72.7 & 79.6 & 79.0 \\
                \texttt{plt\_Latn} & 29.4 & 29.7 & 29.8 & 40.2 & 41.4 & 38.1 & 34.2 & 33.9 & 34.7 & 46.0 & 48.0 & 47.9 & 40.5 & 41.5 & 42.2 & 69.0 & 74.6 & 72.0 \\
                \texttt{pol\_Latn} & 37.1 & 36.4 & 35.0 & 60.1 & 58.7 & 53.1 & 50.7 & 47.0 & 49.0 & 65.9 & 67.5 & 67.6 & 54.3 & 59.6 & 60.9 & 72.3 & 79.2 & 77.8 \\
                \texttt{por\_Latn} & 35.2 & 35.2 & 33.9 & 61.8 & 60.6 & 54.6 & 52.5 & 47.7 & 49.1 & 66.2 & 66.5 & 66.5 & 54.5 & 60.3 & 61.3 & 71.2 & 79.0 & 78.5 \\
                \texttt{prs\_Arab} & 33.8 & 34.3 & 32.5 & 53.9 & 51.4 & 46.1 & 46.8 & 44.3 & 45.2 & 62.5 & 62.1 & 62.3 & 54.4 & 59.1 & 60.1 & 71.6 & 77.8 & 76.5 \\
                \texttt{quy\_Latn} & 30.8 & 30.5 & 30.0 & 38.7 & 38.9 & 35.5 & 34.2 & 33.3 & 34.0 & 47.0 & 48.4 & 49.1 & 43.3 & 44.1 & 44.2 & 50.7 & 54.3 & 53.0 \\
                \texttt{ron\_Latn} & 35.8 & 35.0 & 33.3 & 59.9 & 58.9 & 54.2 & 50.7 & 47.2 & 49.3 & 67.5 & 68.1 & 69.3 & 54.9 & 59.7 & 61.2 & 73.1 & 79.1 & 78.4 \\
                \texttt{run\_Latn} & 28.1 & 27.3 & 27.4 & 36.4 & 37.1 & 34.1 & 31.1 & 31.0 & 31.8 & 43.5 & 43.8 & 43.6 & 37.6 & 36.6 & 36.0 & 66.7 & 72.0 & 69.8 \\
                \texttt{rus\_Cyrl} & 35.5 & 35.8 & 34.1 & 59.2 & 57.1 & 51.9 & 51.1 & 46.3 & 47.3 & 68.6 & 66.0 & 67.5 & 54.1 & 58.4 & 60.4 & 71.3 & 80.9 & 79.3 \\
                \texttt{sag\_Latn} & 29.4 & 28.7 & 27.6 & 37.7 & 37.6 & 34.9 & 32.8 & 32.1 & 32.9 & 44.4 & 46.3 & 45.8 & 43.1 & 44.9 & 43.5 & 45.8 & 47.3 & 44.9 \\
                \texttt{san\_Deva} & 31.2 & 29.6 & 29.2 & 39.7 & 40.1 & 37.4 & 36.9 & 36.0 & 34.7 & 55.6 & 52.9 & 51.8 & 51.8 & 54.2 & 54.7 & 68.0 & 70.1 & 69.5 \\
                \texttt{sat\_Olck} & 24.7 & 24.5 & 24.9 & 24.8 & 25.1 & 24.2 & 24.7 & 24.9 & 24.1 & 26.3 & 25.1 & 24.6 & 26.3 & 25.2 & 25.8 & 24.9 & 26.0 & 24.5 \\
                \texttt{scn\_Latn} & 33.4 & 32.1 & 31.5 & 51.5 & 52.9 & 47.5 & 43.2 & 42.1 & 42.9 & 56.2 & 59.1 & 60.0 & 51.8 & 55.5 & 57.0 & 68.9 & 75.1 & 73.4 \\
                \texttt{shn\_Mymr} & 27.2 & 25.7 & 25.1 & 31.1 & 30.5 & 27.8 & 32.3 & 30.2 & 28.3 & 42.3 & 39.1 & 36.9 & 31.7 & 29.5 & 30.3 & 34.3 & 35.1 & 32.2 \\
                \texttt{sin\_Sinh} & 24.3 & 24.7 & 25.0 & 40.0 & 38.9 & 35.1 & 37.6 & 36.4 & 34.9 & 31.7 & 29.6 & 28.7 & 44.0 & 44.8 & 43.7 & 68.3 & 72.4 & 70.4 \\
                \texttt{slk\_Latn} & 35.3 & 35.0 & 34.0 & 57.4 & 55.9 & 51.5 & 51.3 & 48.3 & 49.6 & 64.9 & 65.0 & 66.7 & 52.0 & 57.3 & 59.1 & 72.4 & 79.3 & 78.4 \\
                \texttt{slv\_Latn} & 34.8 & 34.5 & 32.9 & 57.1 & 57.0 & 52.9 & 51.0 & 47.3 & 48.1 & 63.6 & 64.4 & 65.9 & 53.5 & 57.4 & 58.4 & 71.0 & 78.6 & 77.7 \\
                \texttt{smo\_Latn} & 28.1 & 28.4 & 28.7 & 38.5 & 38.9 & 35.3 & 33.3 & 32.4 & 32.6 & 44.6 & 45.8 & 46.5 & 47.9 & 48.6 & 49.4 & 67.9 & 71.2 & 71.1 \\
                \texttt{sna\_Latn} & 28.3 & 28.3 & 27.8 & 37.5 & 37.5 & 34.5 & 32.5 & 33.1 & 32.5 & 44.6 & 44.8 & 44.7 & 39.2 & 38.5 & 38.6 & 68.5 & 74.9 & 72.8 \\
                \texttt{snd\_Arab} & 31.2 & 30.5 & 29.5 & 44.2 & 44.4 & 38.8 & 41.1 & 38.8 & 39.2 & 50.1 & 48.1 & 48.8 & 52.1 & 52.9 & 52.8 & 71.6 & 77.8 & 76.3 \\
                \texttt{som\_Latn} & 28.3 & 28.2 & 27.7 & 41.1 & 41.1 & 38.6 & 35.7 & 34.2 & 34.2 & 42.0 & 43.6 & 44.2 & 45.5 & 46.2 & 48.1 & 69.0 & 74.2 & 73.1 \\
                \texttt{sot\_Latn} & 28.5 & 27.4 & 27.2 & 38.8 & 38.4 & 35.9 & 34.5 & 33.0 & 33.0 & 46.7 & 47.1 & 47.4 & 41.6 & 41.6 & 42.4 & 65.5 & 70.1 & 68.4 \\
                \texttt{spa\_Latn} & 35.4 & 35.1 & 33.9 & 61.4 & 60.3 & 55.4 & 49.8 & 46.1 & 47.8 & 67.0 & 65.8 & 66.3 & 54.9 & 59.4 & 61.9 & 70.3 & 79.3 & 78.3 \\
                \texttt{srd\_Latn} & 33.8 & 32.1 & 30.9 & 50.5 & 50.4 & 46.4 & 41.0 & 39.4 & 39.7 & 58.1 & 60.4 & 62.3 & 52.4 & 55.3 & 56.2 & 66.9 & 72.0 & 70.1 \\
                \texttt{srp\_Cyrl} & 35.9 & 34.7 & 32.8 & 54.5 & 53.7 & 49.4 & 48.7 & 46.7 & 47.2 & 60.6 & 61.2 & 63.3 & 54.7 & 57.4 & 60.1 & 73.4 & 80.1 & 78.4 \\
                \texttt{ssw\_Latn} & 28.6 & 27.9 & 27.8 & 38.1 & 38.3 & 35.0 & 33.8 & 33.3 & 33.3 & 45.0 & 44.3 & 44.5 & 47.4 & 48.3 & 48.7 & 65.5 & 68.8 & 67.7 \\
                \texttt{sun\_Latn} & 35.3 & 34.6 & 34.6 & 54.0 & 54.0 & 50.0 & 45.0 & 43.6 & 44.0 & 57.3 & 59.9 & 60.5 & 53.4 & 58.2 & 58.9 & 69.6 & 77.6 & 75.5 \\
                \texttt{swe\_Latn} & 36.4 & 35.5 & 35.0 & 59.2 & 59.5 & 55.3 & 53.1 & 48.3 & 49.5 & 66.0 & 67.5 & 68.0 & 54.9 & 61.5 & 62.4 & 72.8 & 79.3 & 78.8 \\
                \texttt{swh\_Latn} & 30.1 & 28.9 & 29.0 & 50.8 & 52.1 & 47.9 & 40.0 & 39.6 & 39.5 & 54.0 & 55.6 & 56.2 & 51.1 & 52.8 & 52.1 & 71.5 & 77.1 & 76.5 \\
                \texttt{szl\_Latn} & 32.9 & 31.9 & 31.8 & 48.5 & 48.7 & 44.9 & 40.0 & 37.9 & 40.2 & 57.1 & 59.4 & 60.2 & 49.2 & 53.4 & 55.1 & 67.5 & 71.5 & 69.2 \\
                \texttt{tam\_Taml} & 27.0 & 26.7 & 26.5 & 44.9 & 43.6 & 38.5 & 41.8 & 39.2 & 36.9 & 54.7 & 50.8 & 49.1 & 49.1 & 51.2 & 49.8 & 70.8 & 76.9 & 74.6 \\
                \texttt{taq\_Latn} & 29.3 & 29.0 & 28.7 & 37.0 & 38.0 & 34.7 & 32.5 & 33.2 & 33.3 & 44.5 & 46.4 & 46.0 & 37.9 & 38.9 & 39.6 & 45.1 & 47.4 & 45.0 \\
                \texttt{taq\_Tfng} & 24.2 & 23.6 & 24.4 & 26.4 & 26.8 & 25.9 & 26.5 & 26.2 & 25.6 & 27.6 & 25.5 & 25.8 & 27.6 & 25.1 & 26.0 & 26.6 & 25.5 & 26.5 \\
                \texttt{tat\_Cyrl} & 32.1 & 33.5 & 32.2 & 48.2 & 47.5 & 42.6 & 42.5 & 40.0 & 41.6 & 53.6 & 55.0 & 55.9 & 49.2 & 52.0 & 53.2 & 70.7 & 77.8 & 77.4 \\
                \texttt{tel\_Telu} & 29.4 & 31.1 & 29.2 & 45.9 & 44.9 & 38.7 & 43.2 & 40.1 & 39.0 & 59.0 & 54.8 & 53.2 & 47.0 & 49.2 & 48.6 & 71.2 & 77.4 & 75.4 \\
                \texttt{tgk\_Cyrl} & 31.8 & 30.8 & 29.4 & 46.6 & 45.7 & 41.5 & 38.7 & 37.9 & 39.7 & 47.2 & 47.6 & 48.7 & 47.6 & 49.7 & 50.3 & 71.9 & 77.8 & 76.5 \\
                \texttt{tgl\_Latn} & 34.0 & 33.9 & 33.0 & 56.5 & 56.6 & 53.1 & 49.0 & 45.0 & 46.3 & 65.0 & 65.2 & 65.9 & 53.7 & 57.8 & 59.4 & 72.6 & 79.2 & 77.5 \\
                \texttt{tha\_Thai} & 35.6 & 36.6 & 35.0 & 55.7 & 53.4 & 48.2 & 48.4 & 46.5 & 48.3 & 60.9 & 59.0 & 60.0 & 55.2 & 59.6 & 61.0 & 74.6 & 78.8 & 78.3 \\
                \texttt{tir\_Ethi} & 24.6 & 24.4 & 25.1 & 27.9 & 28.5 & 27.6 & 30.6 & 30.0 & 29.7 & 27.3 & 26.7 & 26.3 & 42.0 & 43.5 & 43.2 & 46.4 & 46.0 & 42.1 \\
                \texttt{tpi\_Latn} & 33.8 & 32.3 & 31.8 & 52.2 & 53.0 & 48.5 & 43.4 & 41.9 & 43.3 & 60.1 & 62.5 & 63.0 & 53.1 & 56.1 & 56.5 & 67.8 & 74.0 & 70.5 \\
                \texttt{tsn\_Latn} & 28.7 & 28.3 & 27.8 & 37.2 & 37.1 & 34.2 & 32.9 & 31.5 & 32.3 & 44.3 & 43.4 & 45.6 & 42.7 & 43.8 & 42.8 & 63.5 & 66.2 & 63.8 \\
                \texttt{tso\_Latn} & 28.0 & 28.2 & 27.6 & 37.1 & 37.1 & 34.0 & 32.2 & 31.8 & 31.8 & 44.2 & 44.8 & 45.1 & 46.4 & 47.4 & 47.6 & 61.0 & 64.8 & 62.9 \\
                \texttt{tuk\_Latn} & 32.0 & 31.9 & 31.2 & 47.9 & 47.8 & 43.6 & 40.3 & 38.6 & 40.2 & 55.1 & 56.3 & 57.8 & 46.4 & 50.7 & 51.6 & 70.6 & 76.3 & 75.0 \\
                \texttt{tum\_Latn} & 28.4 & 28.5 & 27.7 & 38.0 & 37.8 & 34.7 & 34.5 & 34.0 & 34.5 & 45.5 & 47.3 & 47.7 & 39.8 & 41.4 & 41.9 & 63.2 & 66.0 & 63.8 \\
                \texttt{tur\_Latn} & 36.5 & 36.1 & 35.0 & 59.2 & 58.5 & 53.5 & 52.8 & 47.5 & 48.7 & 66.2 & 67.3 & 68.8 & 55.9 & 62.2 & 63.3 & 72.5 & 80.3 & 79.2 \\
                \texttt{twi\_Latn} & 29.1 & 28.1 & 27.9 & 38.5 & 38.5 & 34.4 & 34.8 & 33.9 & 34.0 & 48.5 & 49.5 & 48.6 & 43.4 & 43.7 & 43.9 & 60.4 & 63.9 & 61.5 \\
                \texttt{tzm\_Tfng} & 24.4 & 24.3 & 24.1 & 25.9 & 26.7 & 25.0 & 25.8 & 26.0 & 25.3 & 25.9 & 25.9 & 24.8 & 27.9 & 25.7 & 26.0 & 25.9 & 26.6 & 25.4 \\
                \texttt{uig\_Arab} & 28.2 & 28.0 & 26.9 & 42.2 & 41.6 & 37.0 & 34.8 & 34.4 & 33.8 & 55.3 & 53.5 & 53.4 & 46.0 & 45.4 & 46.1 & 68.9 & 73.0 & 70.6 \\
                \texttt{ukr\_Cyrl} & 34.2 & 34.8 & 33.5 & 55.6 & 53.6 & 49.0 & 49.0 & 45.8 & 46.7 & 65.3 & 64.9 & 66.4 & 53.1 & 57.9 & 58.5 & 72.5 & 79.9 & 79.1 \\
                \texttt{umb\_Latn} & 29.1 & 28.9 & 28.0 & 34.8 & 34.8 & 31.7 & 31.1 & 30.5 & 31.6 & 42.5 & 42.2 & 42.7 & 35.4 & 35.8 & 35.7 & 47.5 & 46.7 & 45.3 \\
                \texttt{urd\_Arab} & 33.6 & 33.8 & 33.3 & 50.1 & 48.2 & 44.0 & 44.4 & 42.3 & 42.9 & 59.3 & 58.2 & 58.0 & 52.6 & 57.6 & 56.8 & 72.6 & 78.6 & 77.7 \\
                \texttt{uzn\_Latn} & 32.1 & 32.1 & 31.0 & 50.1 & 50.4 & 45.6 & 46.6 & 43.1 & 44.7 & 56.2 & 57.4 & 59.6 & 51.6 & 56.8 & 56.5 & 71.4 & 78.0 & 77.6 \\
                \texttt{vec\_Latn} & 34.5 & 32.7 & 32.3 & 54.0 & 54.3 & 49.9 & 43.8 & 41.1 & 42.3 & 58.4 & 61.4 & 62.1 & 52.4 & 57.4 & 59.6 & 68.8 & 74.8 & 73.1 \\
                \texttt{vie\_Latn} & 35.2 & 35.2 & 33.6 & 60.0 & 59.4 & 54.1 & 49.8 & 47.5 & 48.7 & 65.9 & 63.8 & 66.4 & 56.6 & 60.9 & 61.5 & 73.5 & 79.3 & 79.1 \\
                \texttt{war\_Latn} & 34.2 & 34.5 & 33.6 & 54.3 & 55.0 & 50.5 & 46.3 & 43.8 & 45.1 & 61.3 & 63.3 & 64.1 & 51.7 & 55.1 & 55.4 & 70.6 & 75.8 & 74.8 \\
                \texttt{wol\_Latn} & 30.3 & 29.8 & 28.9 & 39.6 & 40.3 & 36.2 & 35.1 & 33.7 & 35.0 & 48.3 & 49.9 & 50.6 & 44.0 & 45.3 & 45.9 & 53.9 & 57.6 & 55.8 \\
                \texttt{xho\_Latn} & 29.7 & 29.1 & 29.2 & 40.9 & 40.9 & 38.6 & 37.2 & 36.1 & 36.3 & 49.5 & 49.4 & 48.9 & 46.9 & 49.7 & 49.8 & 69.7 & 73.6 & 73.0 \\
                \texttt{ydd\_Hebr} & 27.9 & 27.4 & 27.5 & 37.4 & 39.8 & 36.2 & 30.2 & 30.8 & 31.5 & 32.8 & 32.4 & 31.1 & 41.2 & 41.9 & 42.5 & 67.1 & 72.8 & 71.0 \\
                \texttt{yor\_Latn} & 27.6 & 26.6 & 27.0 & 36.8 & 37.5 & 33.4 & 34.8 & 33.9 & 33.8 & 44.9 & 43.8 & 45.2 & 42.9 & 44.7 & 44.9 & 64.4 & 66.9 & 65.7 \\
                \texttt{yue\_Hant} & 37.0 & 38.0 & 37.1 & 60.1 & 57.5 & 53.9 & 53.4 & 49.7 & 50.4 & 66.7 & 68.2 & 68.5 & 56.1 & 60.8 & 61.8 & 72.4 & 79.8 & 78.6 \\
                \texttt{zho\_Hans} & 37.0 & 36.4 & 36.1 & 61.3 & 58.2 & 54.8 & 55.0 & 51.6 & 51.5 & 66.7 & 68.6 & 68.4 & 55.6 & 61.6 & 64.2 & 72.8 & 79.7 & 79.5 \\
                \texttt{zho\_Hant} & 37.0 & 37.5 & 36.8 & 59.9 & 57.1 & 53.7 & 52.8 & 48.6 & 50.4 & 66.5 & 68.1 & 68.2 & 55.4 & 60.5 & 62.1 & 72.5 & 80.2 & 78.7 \\
                \texttt{zsm\_Latn} & 36.6 & 35.7 & 34.6 & 59.1 & 58.7 & 53.6 & 48.0 & 45.3 & 46.2 & 62.9 & 64.2 & 64.8 & 54.7 & 59.7 & 61.1 & 71.9 & 80.0 & 77.3 \\
                \texttt{zul\_Latn} & 28.1 & 27.9 & 27.4 & 38.0 & 38.1 & 36.5 & 32.8 & 33.3 & 32.4 & 44.9 & 44.2 & 43.8 & 47.0 & 50.0 & 50.9 & 68.6 & 74.4 & 73.4 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l *{6}{c}}
                \toprule
                Lang.  & 
                \multicolumn{1}{c}{QwenVL-2 2B} & 
                \multicolumn{1}{c}{QwenVL-2 7B} & 
                \multicolumn{1}{c}{InternVL-2.5 4B} & 
                \multicolumn{1}{c}{InternVL-2.5 8B} & 
                \multicolumn{1}{c}{Centurio-Qwen} &
                \multicolumn{1}{c}{4o-mini} \\
                \midrule
                % Add more rows as needed
\texttt{Avg}       & 38.6 & 66.5 & 54.5 & 68.0 & 72.4 & 81.5 \\
\texttt{eng\_Latn} & 56.7 & 85.7 & 81.4 & 87.0 & 85.4 & 88.5 \\
\texttt{ace\_Arab} & 29.9 & 46.4 & 34.9 & 42.1 & 54.1 & 66.3 \\
\texttt{ace\_Latn} & 39.6 & 68.7 & 52.0 & 71.8 & 72.9 & 80.6 \\
\texttt{acm\_Arab} & 46.6 & 81.1 & 71.5 & 80.5 & 83.2 & 89.9 \\
\texttt{acq\_Arab} & 47.5 & 81.6 & 71.3 & 80.6 & 84.0 & 90.0 \\
\texttt{aeb\_Arab} & 45.7 & 79.6 & 68.4 & 78.2 & 82.1 & 88.9 \\
\texttt{afr\_Latn} & 49.9 & 82.5 & 70.6 & 82.3 & 83.4 & 89.3 \\
\texttt{ajp\_Arab} & 46.3 & 81.1 & 70.5 & 80.2 & 83.6 & 89.3 \\
\texttt{aka\_Latn} & 32.3 & 53.2 & 44.4 & 59.6 & 63.5 & 79.9 \\
\texttt{als\_Latn} & 41.2 & 77.6 & 57.9 & 76.1 & 80.0 & 89.4 \\
\texttt{amh\_Ethi} & 26.0 & 38.1 & 37.5 & 31.2 & 68.5 & 81.6 \\
\texttt{apc\_Arab} & 46.0 & 80.9 & 70.0 & 80.4 & 82.7 & 89.4 \\
\texttt{arb\_Arab} & 48.1 & 82.7 & 73.1 & 81.3 & 84.9 & 89.9 \\
\texttt{arb\_Latn} & 31.2 & 56.1 & 44.9 & 56.6 & 69.8 & 85.1 \\
\texttt{ars\_Arab} & 48.0 & 82.4 & 72.7 & 81.2 & 84.3 & 90.0 \\
\texttt{ary\_Arab} & 43.3 & 77.0 & 64.1 & 75.9 & 81.4 & 88.2 \\
\texttt{arz\_Arab} & 46.6 & 81.2 & 71.5 & 80.7 & 83.1 & 89.3 \\
\texttt{asm\_Beng} & 37.0 & 69.6 & 57.8 & 72.0 & 79.2 & 88.2 \\
\texttt{ast\_Latn} & 50.1 & 82.1 & 71.6 & 82.2 & 83.5 & 89.4 \\
\texttt{awa\_Deva} & 41.5 & 74.5 & 59.4 & 78.2 & 81.7 & 88.6 \\
\texttt{ayr\_Latn} & 32.2 & 46.3 & 37.0 & 52.3 & 54.3 & 62.0 \\
\texttt{azb\_Arab} & 38.7 & 69.5 & 46.0 & 68.0 & 77.8 & 83.2 \\
\texttt{azj\_Latn} & 42.6 & 80.2 & 65.5 & 76.9 & 82.0 & 89.1 \\
\texttt{bak\_Cyrl} & 38.1 & 74.3 & 53.1 & 69.6 & 74.7 & 88.2 \\
\texttt{bam\_Latn} & 30.9 & 46.6 & 39.4 & 53.3 & 58.8 & 58.5 \\
\texttt{ban\_Latn} & 46.2 & 75.3 & 56.5 & 74.8 & 79.0 & 85.4 \\
\texttt{bel\_Cyrl} & 44.2 & 80.4 & 63.7 & 77.7 & 83.9 & 89.4 \\
\texttt{bem\_Latn} & 31.1 & 52.9 & 42.3 & 59.3 & 59.9 & 72.6 \\
\texttt{ben\_Beng} & 38.9 & 77.2 & 64.5 & 76.9 & 81.9 & 88.6 \\
\texttt{bho\_Deva} & 39.1 & 69.8 & 56.4 & 76.8 & 80.3 & 88.0 \\
\texttt{bjn\_Arab} & 28.8 & 44.3 & 33.0 & 41.2 & 52.8 & 64.8 \\
\texttt{bjn\_Latn} & 43.3 & 73.6 & 57.2 & 72.8 & 78.6 & 84.9 \\
\texttt{bod\_Tibt} & 26.3 & 28.4 & 26.9 & 52.5 & 48.9 & 49.9 \\
\texttt{bos\_Latn} & 50.8 & 83.6 & 73.5 & 83.6 & 82.9 & 88.8 \\
\texttt{bug\_Latn} & 39.9 & 64.8 & 50.4 & 68.8 & 69.3 & 77.2 \\
\texttt{bul\_Cyrl} & 47.1 & 83.3 & 73.4 & 83.5 & 83.9 & 89.3 \\
\texttt{cat\_Latn} & 51.9 & 83.8 & 75.2 & 84.0 & 84.2 & 89.9 \\
\texttt{ceb\_Latn} & 41.8 & 79.7 & 63.6 & 79.9 & 82.1 & 88.6 \\
\texttt{ces\_Latn} & 50.8 & 82.8 & 75.3 & 85.3 & 84.6 & 90.1 \\
\texttt{cjk\_Latn} & 31.0 & 50.6 & 40.6 & 55.2 & 57.0 & 60.8 \\
\texttt{ckb\_Arab} & 30.3 & 61.3 & 43.1 & 49.2 & 58.2 & 82.3 \\
\texttt{crh\_Latn} & 41.1 & 74.8 & 59.4 & 75.7 & 80.0 & 86.4 \\
\texttt{cym\_Latn} & 33.6 & 72.8 & 49.1 & 72.8 & 75.9 & 88.5 \\
\texttt{dan\_Latn} & 52.6 & 83.6 & 74.8 & 84.5 & 83.3 & 88.5 \\
\texttt{deu\_Latn} & 52.9 & 85.2 & 77.4 & 85.5 & 84.7 & 89.7 \\
\texttt{dik\_Latn} & 32.0 & 48.6 & 41.0 & 59.3 & 55.2 & 61.9 \\
\texttt{dyu\_Latn} & 33.4 & 51.3 & 40.4 & 58.6 & 59.0 & 63.0 \\
\texttt{dzo\_Tibt} & 24.9 & 24.8 & 24.2 & 46.9 & 46.8 & 45.1 \\
\texttt{ell\_Grek} & 40.4 & 77.7 & 60.3 & 79.2 & 81.6 & 90.1 \\
\texttt{epo\_Latn} & 46.2 & 83.1 & 69.3 & 81.1 & 83.2 & 89.2 \\
\texttt{est\_Latn} & 42.3 & 79.0 & 66.3 & 77.5 & 80.2 & 89.3 \\
\texttt{eus\_Latn} & 40.2 & 71.2 & 55.6 & 74.5 & 77.5 & 88.4 \\
\texttt{ewe\_Latn} & 29.3 & 45.1 & 37.2 & 53.5 & 50.5 & 57.2 \\
\texttt{fao\_Latn} & 36.0 & 74.0 & 54.3 & 73.5 & 76.0 & 87.4 \\
\texttt{fij\_Latn} & 31.6 & 51.8 & 38.8 & 57.5 & 56.7 & 77.6 \\
\texttt{fin\_Latn} & 42.3 & 82.0 & 70.5 & 82.3 & 81.8 & 89.2 \\
\texttt{fon\_Latn} & 29.6 & 42.6 & 36.5 & 50.9 & 49.2 & 55.2 \\
\texttt{fra\_Latn} & 53.3 & 85.2 & 77.7 & 86.4 & 85.9 & 89.9 \\
\texttt{fur\_Latn} & 43.4 & 76.4 & 61.4 & 77.5 & 79.9 & 86.6 \\
\texttt{fuv\_Latn} & 33.0 & 52.0 & 42.6 & 56.7 & 56.9 & 68.5 \\
\texttt{gaz\_Latn} & 30.3 & 45.8 & 38.9 & 48.4 & 53.1 & 81.7 \\
\texttt{gla\_Latn} & 32.3 & 59.9 & 44.7 & 59.3 & 71.6 & 85.8 \\
\texttt{gle\_Latn} & 32.1 & 66.5 & 47.6 & 62.2 & 73.8 & 87.7 \\
\texttt{glg\_Latn} & 51.2 & 83.7 & 75.8 & 85.0 & 85.2 & 88.8 \\
\texttt{grn\_Latn} & 40.2 & 64.1 & 51.7 & 69.6 & 75.4 & 81.3 \\
\texttt{guj\_Gujr} & 34.0 & 72.8 & 56.5 & 74.3 & 79.0 & 88.7 \\
\texttt{hat\_Latn} & 40.2 & 70.8 & 57.9 & 74.1 & 82.0 & 87.3 \\
\texttt{hau\_Latn} & 32.6 & 52.1 & 40.0 & 53.8 & 66.5 & 87.3 \\
\texttt{heb\_Hebr} & 46.0 & 82.7 & 69.1 & 76.9 & 82.7 & 88.8 \\
\texttt{hin\_Deva} & 39.9 & 78.9 & 65.2 & 80.3 & 84.1 & 89.1 \\
\texttt{hne\_Deva} & 41.1 & 70.6 & 55.6 & 76.5 & 80.3 & 88.3 \\
\texttt{hrv\_Latn} & 51.5 & 84.0 & 73.2 & 84.0 & 83.1 & 89.7 \\
\texttt{hun\_Latn} & 44.3 & 80.9 & 66.8 & 81.3 & 81.2 & 89.9 \\
\texttt{hye\_Armn} & 28.0 & 69.7 & 40.5 & 38.4 & 64.2 & 88.4 \\
\texttt{ibo\_Latn} & 29.6 & 49.4 & 41.1 & 57.0 & 71.1 & 85.8 \\
\texttt{ilo\_Latn} & 39.8 & 73.7 & 56.6 & 76.0 & 76.3 & 87.8 \\
\texttt{ind\_Latn} & 53.4 & 84.2 & 75.0 & 84.7 & 84.4 & 89.3 \\
\texttt{isl\_Latn} & 34.1 & 74.1 & 55.2 & 70.6 & 77.2 & 88.7 \\
\texttt{ita\_Latn} & 53.6 & 84.5 & 75.5 & 86.6 & 86.0 & 89.3 \\
\texttt{jav\_Latn} & 46.0 & 77.2 & 59.9 & 74.4 & 80.9 & 87.5 \\
\texttt{jpn\_Jpan} & 52.0 & 81.9 & 76.0 & 86.8 & 84.7 & 90.0 \\
\texttt{kab\_Latn} & 27.4 & 35.7 & 29.7 & 40.3 & 41.3 & 46.3 \\
\texttt{kac\_Latn} & 30.8 & 47.0 & 37.7 & 56.3 & 52.6 & 57.3 \\
\texttt{kam\_Latn} & 31.6 & 51.6 & 40.4 & 56.2 & 57.9 & 69.7 \\
\texttt{kan\_Knda} & 30.3 & 69.3 & 52.7 & 68.1 & 77.5 & 87.9 \\
\texttt{kas\_Arab} & 36.1 & 62.5 & 46.3 & 67.9 & 71.9 & 84.9 \\
\texttt{kas\_Deva} & 34.6 & 55.2 & 43.5 & 63.3 & 67.4 & 80.8 \\
\texttt{kat\_Geor} & 32.8 & 69.0 & 51.9 & 44.9 & 76.8 & 88.9 \\
\texttt{kaz\_Cyrl} & 39.2 & 76.3 & 58.9 & 71.7 & 81.1 & 89.0 \\
\texttt{kbp\_Latn} & 30.4 & 45.3 & 38.1 & 54.2 & 51.4 & 57.1 \\
\texttt{kea\_Latn} & 45.9 & 76.3 & 63.8 & 78.2 & 81.1 & 86.2 \\
\texttt{khk\_Cyrl} & 33.3 & 69.1 & 44.6 & 57.6 & 61.4 & 88.5 \\
\texttt{khm\_Khmr} & 29.9 & 63.6 & 52.7 & 57.9 & 73.0 & 87.4 \\
\texttt{kik\_Latn} & 32.4 & 52.5 & 42.6 & 60.0 & 64.9 & 70.8 \\
\texttt{kin\_Latn} & 31.2 & 49.9 & 39.8 & 54.4 & 54.8 & 86.8 \\
\texttt{kir\_Cyrl} & 37.9 & 72.1 & 53.6 & 67.7 & 77.9 & 88.0 \\
\texttt{kmb\_Latn} & 29.3 & 46.6 & 38.6 & 53.3 & 53.0 & 59.2 \\
\texttt{kmr\_Latn} & 34.7 & 60.1 & 50.5 & 65.1 & 65.9 & 83.4 \\
\texttt{knc\_Arab} & 28.0 & 34.2 & 29.0 & 37.3 & 36.9 & 46.1 \\
\texttt{knc\_Latn} & 33.1 & 52.0 & 42.8 & 59.8 & 60.5 & 64.2 \\
\texttt{kon\_Latn} & 33.6 & 59.5 & 46.0 & 63.5 & 65.4 & 73.9 \\
\texttt{kor\_Hang} & 48.6 & 82.6 & 76.0 & 86.0 & 83.3 & 88.9 \\

                \bottomrule
            \end{tabular}
        \end{adjustbox}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \renewcommand{\arraystretch}{0.8} % Reduce row height 
        \rowcolors{2}{gray!15}{white} % Alternate row coloring: gray on every second row
        \begin{adjustbox}{max height=0.6\textheight, max width=\columnwidth}
            \begin{tabular}{l *{6}{c}}
                \toprule
                Lang.  & 
                \multicolumn{1}{c}{QwenVL-2 2B} & 
                \multicolumn{1}{c}{QwenVL-2 7B} & 
                \multicolumn{1}{c}{InternVL-2.5 4B} & 
                \multicolumn{1}{c}{InternVL-2.5 8B} & 
                \multicolumn{1}{c}{Centurio-Qwen} &
                \multicolumn{1}{c}{4o-mini} \\
                \midrule
\texttt{lao\_Laoo} & 28.2 & 53.1 & 47.6 & 57.8 & 74.6 & 80.1 \\
\texttt{lij\_Latn} & 42.2 & 75.8 & 60.3 & 76.7 & 79.2 & 86.4 \\
\texttt{lim\_Latn} & 42.5 & 77.8 & 61.9 & 75.7 & 80.0 & 85.1 \\
\texttt{lin\_Latn} & 34.6 & 59.4 & 46.5 & 62.5 & 75.6 & 81.2 \\
\texttt{lit\_Latn} & 44.6 & 81.3 & 63.7 & 77.3 & 80.3 & 89.6 \\
\texttt{lmo\_Latn} & 44.1 & 77.2 & 61.3 & 77.4 & 79.9 & 85.9 \\
\texttt{ltg\_Latn} & 38.2 & 71.0 & 54.6 & 72.6 & 75.4 & 83.4 \\
\texttt{ltz\_Latn} & 44.8 & 75.6 & 59.7 & 75.7 & 82.8 & 89.0 \\
\texttt{lua\_Latn} & 34.3 & 56.0 & 45.2 & 61.9 & 62.1 & 69.1 \\
\texttt{lug\_Latn} & 30.5 & 48.6 & 39.9 & 53.4 & 53.6 & 76.5 \\
\texttt{luo\_Latn} & 31.7 & 50.0 & 39.9 & 55.3 & 56.7 & 63.1 \\
\texttt{lus\_Latn} & 38.0 & 62.6 & 49.2 & 69.2 & 68.3 & 74.7 \\
\texttt{lvs\_Latn} & 42.6 & 81.4 & 66.1 & 78.0 & 82.2 & 89.5 \\
\texttt{mag\_Deva} & 40.6 & 71.7 & 56.5 & 77.0 & 80.7 & 87.9 \\
\texttt{mai\_Deva} & 42.5 & 70.5 & 53.8 & 77.7 & 80.7 & 89.3 \\
\texttt{mal\_Mlym} & 32.5 & 70.9 & 52.9 & 67.5 & 77.7 & 88.0 \\
\texttt{mar\_Deva} & 37.1 & 72.8 & 56.4 & 73.2 & 79.9 & 88.6 \\
\texttt{min\_Arab} & 28.3 & 42.3 & 32.8 & 41.5 & 49.8 & 62.8 \\
\texttt{min\_Latn} & 43.4 & 73.1 & 56.5 & 73.4 & 77.5 & 84.4 \\
\texttt{mkd\_Cyrl} & 45.3 & 82.8 & 69.3 & 79.5 & 82.3 & 89.2 \\
\texttt{mlt\_Latn} & 41.5 & 76.4 & 57.5 & 74.2 & 82.2 & 89.5 \\
\texttt{mni\_Beng} & 29.3 & 46.1 & 36.2 & 48.3 & 57.1 & 68.2 \\
\texttt{mos\_Latn} & 32.1 & 48.0 & 40.5 & 56.7 & 53.1 & 58.9 \\
\texttt{mri\_Latn} & 30.2 & 53.4 & 42.1 & 60.4 & 69.3 & 83.1 \\
\texttt{mya\_Mymr} & 27.8 & 54.7 & 44.2 & 41.0 & 67.2 & 86.5 \\
\texttt{nld\_Latn} & 54.1 & 84.0 & 76.9 & 85.3 & 85.1 & 89.0 \\
\texttt{nno\_Latn} & 50.5 & 83.3 & 72.8 & 83.7 & 83.5 & 88.4 \\
\texttt{nob\_Latn} & 52.3 & 83.8 & 75.2 & 84.0 & 84.2 & 88.7 \\
\texttt{npi\_Deva} & 42.4 & 73.8 & 59.0 & 76.3 & 80.4 & 88.3 \\
\texttt{nqo\_Nkoo} & 25.6 & 24.8 & 25.3 & 26.4 & 27.0 & 26.6 \\
\texttt{nso\_Latn} & 31.9 & 51.8 & 41.0 & 56.9 & 62.6 & 80.3 \\
\texttt{nus\_Latn} & 28.4 & 38.7 & 34.8 & 46.1 & 45.2 & 51.5 \\
\texttt{nya\_Latn} & 31.8 & 56.0 & 43.8 & 61.3 & 62.4 & 85.2 \\
\texttt{oci\_Latn} & 47.9 & 81.5 & 70.3 & 81.4 & 83.8 & 89.0 \\
\texttt{ory\_Orya} & 27.5 & 62.4 & 54.2 & 71.5 & 75.9 & 86.4 \\
\texttt{pag\_Latn} & 42.8 & 75.3 & 59.5 & 77.5 & 78.6 & 84.3 \\
\texttt{pan\_Guru} & 34.0 & 68.4 & 56.3 & 73.8 & 79.1 & 88.4 \\
\texttt{pap\_Latn} & 43.3 & 75.1 & 62.7 & 76.8 & 78.8 & 85.4 \\
\texttt{pbt\_Arab} & 37.7 & 70.1 & 48.6 & 65.8 & 72.8 & 86.6 \\
\texttt{pes\_Arab} & 44.5 & 82.0 & 67.5 & 82.5 & 82.7 & 90.0 \\
\texttt{plt\_Latn} & 33.6 & 53.8 & 42.0 & 57.6 & 59.9 & 87.0 \\
\texttt{pol\_Latn} & 51.1 & 83.4 & 73.9 & 85.1 & 84.7 & 89.3 \\
\texttt{por\_Latn} & 53.9 & 85.5 & 77.5 & 86.4 & 85.4 & 89.1 \\
\texttt{prs\_Arab} & 42.7 & 80.0 & 65.7 & 80.2 & 82.0 & 88.1 \\
\texttt{quy\_Latn} & 34.9 & 57.4 & 42.9 & 61.8 & 67.4 & 68.8 \\
\texttt{ron\_Latn} & 50.0 & 83.9 & 74.3 & 85.3 & 84.2 & 89.5 \\
\texttt{run\_Latn} & 30.3 & 48.3 & 37.7 & 53.5 & 54.2 & 84.1 \\
\texttt{rus\_Cyrl} & 50.0 & 84.4 & 76.3 & 85.4 & 85.3 & 89.2 \\
\texttt{sag\_Latn} & 32.2 & 54.0 & 41.5 & 59.2 & 65.9 & 63.1 \\
\texttt{san\_Deva} & 36.1 & 59.2 & 50.1 & 69.8 & 78.6 & 84.8 \\
\texttt{sat\_Olck} & 24.9 & 24.6 & 24.6 & 26.1 & 26.3 & 27.6 \\
\texttt{scn\_Latn} & 43.5 & 76.4 & 59.6 & 76.2 & 80.2 & 87.7 \\
\texttt{shn\_Mymr} & 27.3 & 41.2 & 36.7 & 54.0 & 44.5 & 52.2 \\
\texttt{sin\_Sinh} & 26.2 & 54.2 & 43.9 & 35.6 & 65.7 & 86.6 \\
\texttt{slk\_Latn} & 48.5 & 83.5 & 73.7 & 83.6 & 83.7 & 89.8 \\
\texttt{slv\_Latn} & 47.6 & 82.2 & 70.9 & 82.0 & 82.0 & 89.0 \\
\texttt{smo\_Latn} & 31.8 & 53.1 & 40.7 & 58.9 & 71.5 & 86.1 \\
\texttt{sna\_Latn} & 30.4 & 51.7 & 41.1 & 56.5 & 57.6 & 85.4 \\
\texttt{snd\_Arab} & 35.4 & 64.7 & 50.3 & 65.8 & 79.9 & 88.7 \\
\texttt{som\_Latn} & 33.6 & 55.2 & 43.3 & 54.9 & 64.7 & 85.0 \\
\texttt{sot\_Latn} & 31.7 & 52.7 & 42.0 & 58.3 & 61.4 & 82.7 \\
\texttt{spa\_Latn} & 52.7 & 84.8 & 76.6 & 85.9 & 85.3 & 89.2 \\
\texttt{srd\_Latn} & 42.3 & 74.3 & 56.9 & 76.9 & 80.9 & 84.7 \\
\texttt{srp\_Cyrl} & 46.2 & 82.9 & 71.5 & 80.9 & 83.8 & 89.3 \\
\texttt{ssw\_Latn} & 30.7 & 48.6 & 39.7 & 53.0 & 69.1 & 82.6 \\
\texttt{sun\_Latn} & 45.2 & 77.0 & 63.7 & 75.8 & 79.9 & 88.1 \\
\texttt{swe\_Latn} & 50.8 & 83.9 & 76.1 & 84.8 & 84.0 & 89.6 \\
\texttt{swh\_Latn} & 33.5 & 68.2 & 48.6 & 68.3 & 75.6 & 88.7 \\
\texttt{szl\_Latn} & 42.0 & 76.1 & 57.1 & 76.6 & 78.7 & 87.4 \\
\texttt{tam\_Taml} & 28.3 & 65.9 & 50.4 & 67.4 & 77.2 & 87.5 \\
\texttt{taq\_Latn} & 31.9 & 52.7 & 41.8 & 57.7 & 58.2 & 66.0 \\
\texttt{taq\_Tfng} & 25.8 & 29.4 & 27.3 & 29.1 & 28.6 & 31.7 \\
\texttt{tat\_Cyrl} & 38.1 & 73.5 & 53.9 & 69.4 & 75.0 & 88.8 \\
\texttt{tel\_Telu} & 31.5 & 68.7 & 54.6 & 72.0 & 78.8 & 87.7 \\
\texttt{tgk\_Cyrl} & 33.2 & 68.3 & 50.6 & 61.8 & 74.4 & 88.0 \\
\texttt{tgl\_Latn} & 43.2 & 80.4 & 69.1 & 83.8 & 82.1 & 89.4 \\
\texttt{tha\_Thai} & 48.0 & 84.0 & 74.2 & 79.4 & 84.8 & 90.3 \\
\texttt{tir\_Ethi} & 25.2 & 32.8 & 33.1 & 30.3 & 62.0 & 69.6 \\
\texttt{tpi\_Latn} & 41.7 & 75.4 & 57.5 & 79.2 & 82.6 & 86.4 \\
\texttt{tsn\_Latn} & 31.3 & 48.1 & 39.6 & 54.5 & 63.9 & 79.7 \\
\texttt{tso\_Latn} & 30.4 & 49.4 & 38.3 & 55.2 & 66.5 & 77.4 \\
\texttt{tuk\_Latn} & 38.0 & 70.3 & 52.3 & 71.1 & 70.9 & 87.6 \\
\texttt{tum\_Latn} & 30.5 & 51.7 & 40.5 & 57.6 & 59.0 & 81.8 \\
\texttt{tur\_Latn} & 49.4 & 82.1 & 74.3 & 84.1 & 84.1 & 89.4 \\
\texttt{twi\_Latn} & 32.6 & 54.2 & 44.5 & 62.0 & 63.9 & 78.7 \\
\texttt{tzm\_Tfng} & 25.2 & 27.3 & 25.7 & 27.8 & 29.5 & 29.3 \\
\texttt{uig\_Arab} & 29.2 & 61.3 & 42.7 & 69.2 & 67.8 & 87.1 \\
\texttt{ukr\_Cyrl} & 46.6 & 83.7 & 71.3 & 83.3 & 84.8 & 89.7 \\
\texttt{umb\_Latn} & 30.3 & 47.1 & 39.3 & 52.4 & 53.4 & 62.9 \\
\texttt{urd\_Arab} & 39.7 & 76.7 & 58.6 & 76.5 & 80.5 & 88.9 \\
\texttt{uzn\_Latn} & 37.9 & 72.2 & 58.2 & 69.6 & 80.7 & 88.7 \\
\texttt{vec\_Latn} & 45.7 & 79.9 & 65.3 & 80.0 & 81.6 & 87.7 \\
\texttt{vie\_Latn} & 53.9 & 84.8 & 74.7 & 84.0 & 85.7 & 89.7 \\
\texttt{war\_Latn} & 42.8 & 78.4 & 61.5 & 79.2 & 82.3 & 88.4 \\
\texttt{wol\_Latn} & 34.8 & 57.8 & 45.4 & 63.0 & 67.5 & 70.2 \\
\texttt{xho\_Latn} & 32.1 & 55.1 & 44.6 & 61.7 & 73.0 & 86.1 \\
\texttt{ydd\_Hebr} & 28.7 & 56.6 & 37.2 & 36.2 & 64.9 & 87.5 \\
\texttt{yor\_Latn} & 29.0 & 48.0 & 41.4 & 54.7 & 60.1 & 80.7 \\
\texttt{yue\_Hant} & 53.8 & 84.2 & 77.4 & 85.1 & 85.9 & 89.5 \\
\texttt{zho\_Hans} & 51.6 & 84.0 & 78.5 & 85.8 & 84.6 & 88.9 \\
\texttt{zho\_Hant} & 53.8 & 84.2 & 77.6 & 86.2 & 85.7 & 89.8 \\
\texttt{zsm\_Latn} & 51.5 & 82.5 & 72.7 & 82.8 & 83.4 & 89.3 \\
\texttt{zul\_Latn} & 29.4 & 50.0 & 39.9 & 55.5 & 70.7 & 85.8 \\

                \bottomrule
            \end{tabular}
\begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{QwenVL-2 2B} & 
                \multicolumn{3}{c}{QwenVL-2 7B} & 
                \multicolumn{3}{c}{InternVL-2.5 4B} & 
                \multicolumn{3}{c}{InternVL-2.5 8B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
                % Add more rows as needed
                \texttt{Avg}       & 35.1 & 36.8 & 36.8 & 52.8 & 54.5 & 54.4 & 32.2 & 35.4 & 36.6 & 45.8 & 51.8 & 51.7 & 29.2 & 30.3 & 30.5 & 69.2 & 80.2 & 83.0 \\
                \texttt{eng\_Latn} & 41.9 & 43.1 & 43.4 & 71.7 & 70.4 & 68.6 & 47.7 & 44.5 & 43.0 & 66.2 & 69.0 & 68.7 & 35.3 & 36.1 & 35.6 & 77.5 & 86.4 & 89.1 \\
                \texttt{ace\_Arab} & 29.2 & 30.4 & 30.6 & 36.7 & 38.8 & 41.8 & 26.3 & 28.2 & 30.9 & 29.7 & 31.8 & 30.7 & 26.8 & 26.5 & 26.4 & 53.7 & 70.0 & 73.6 \\
                \texttt{ace\_Latn} & 36.5 & 38.0 & 38.0 & 52.5 & 55.8 & 56.9 & 31.2 & 36.9 & 38.2 & 45.5 & 54.1 & 54.6 & 28.5 & 29.4 & 29.4 & 66.5 & 80.9 & 84.9 \\
                \texttt{acm\_Arab} & 44.1 & 45.3 & 43.9 & 63.8 & 66.6 & 65.2 & 37.9 & 39.0 & 39.9 & 54.1 & 59.6 & 59.7 & 30.5 & 33.2 & 33.5 & 77.5 & 86.6 & 88.8 \\
                \texttt{acq\_Arab} & 44.6 & 45.6 & 44.4 & 64.7 & 66.1 & 65.0 & 37.6 & 38.7 & 39.9 & 54.7 & 60.4 & 59.9 & 30.1 & 32.6 & 33.5 & 77.2 & 86.6 & 88.6 \\
                \texttt{aeb\_Arab} & 43.1 & 44.1 & 44.0 & 62.9 & 65.3 & 65.4 & 36.8 & 38.5 & 39.0 & 53.2 & 58.6 & 57.6 & 29.8 & 31.7 & 32.8 & 76.3 & 85.4 & 88.9 \\
                \texttt{afr\_Latn} & 40.3 & 41.6 & 42.7 & 64.4 & 64.2 & 63.2 & 36.2 & 40.3 & 40.2 & 54.3 & 60.8 & 60.6 & 31.0 & 32.4 & 32.0 & 76.6 & 86.3 & 88.6 \\
                \texttt{ajp\_Arab} & 43.2 & 44.6 & 44.4 & 63.5 & 65.0 & 63.8 & 36.0 & 38.7 & 39.5 & 53.3 & 60.3 & 59.8 & 30.2 & 33.5 & 34.2 & 77.8 & 85.7 & 88.0 \\
                \texttt{aka\_Latn} & 30.2 & 31.7 & 32.4 & 43.1 & 45.2 & 46.6 & 28.2 & 32.3 & 33.6 & 40.8 & 48.9 & 48.7 & 28.4 & 27.9 & 28.3 & 66.4 & 79.5 & 82.9 \\
                \texttt{als\_Latn} & 36.8 & 39.7 & 39.6 & 60.1 & 62.3 & 64.5 & 33.4 & 36.8 & 38.8 & 47.9 & 55.8 & 55.9 & 30.4 & 32.3 & 32.1 & 76.8 & 87.4 & 89.3 \\
                \texttt{amh\_Ethi} & 24.8 & 25.0 & 25.5 & 28.7 & 30.4 & 31.8 & 26.0 & 30.1 & 32.4 & 26.1 & 27.8 & 28.4 & 28.6 & 27.7 & 27.7 & 70.1 & 80.6 & 82.9 \\
                \texttt{apc\_Arab} & 43.1 & 44.6 & 45.0 & 64.2 & 64.8 & 63.9 & 36.5 & 37.5 & 38.9 & 53.2 & 59.8 & 59.0 & 30.0 & 33.3 & 33.6 & 76.9 & 86.1 & 89.0 \\
                \texttt{arb\_Arab} & 44.3 & 44.8 & 44.3 & 66.5 & 67.6 & 65.7 & 37.7 & 39.2 & 40.0 & 55.2 & 59.8 & 59.9 & 30.8 & 32.8 & 33.5 & 77.7 & 86.8 & 88.7 \\
                \texttt{arb\_Latn} & 29.6 & 31.5 & 31.0 & 43.3 & 48.0 & 51.6 & 28.5 & 31.5 & 33.2 & 37.5 & 44.4 & 44.4 & 27.5 & 28.2 & 28.1 & 73.4 & 84.8 & 87.4 \\
                \texttt{ars\_Arab} & 43.9 & 44.5 & 43.8 & 66.4 & 66.9 & 65.4 & 37.9 & 39.1 & 40.1 & 54.8 & 59.6 & 59.8 & 30.9 & 32.7 & 33.5 & 77.9 & 86.4 & 88.7 \\
                \texttt{ary\_Arab} & 42.8 & 43.7 & 43.4 & 60.9 & 63.7 & 63.3 & 35.9 & 37.4 & 38.0 & 49.9 & 56.1 & 55.6 & 29.2 & 32.3 & 33.1 & 76.0 & 85.9 & 88.4 \\
                \texttt{arz\_Arab} & 43.3 & 44.9 & 44.0 & 64.0 & 66.1 & 65.0 & 37.5 & 39.2 & 40.2 & 53.9 & 60.8 & 59.8 & 30.0 & 33.3 & 34.3 & 77.6 & 86.6 & 88.8 \\
                \texttt{asm\_Beng} & 35.2 & 36.9 & 36.5 & 59.6 & 63.9 & 59.9 & 36.6 & 41.9 & 43.8 & 45.9 & 51.4 & 52.4 & 32.3 & 33.2 & 33.9 & 75.8 & 85.8 & 88.1 \\
                \texttt{ast\_Latn} & 41.8 & 43.0 & 42.5 & 63.7 & 64.6 & 63.6 & 37.9 & 40.8 & 40.4 & 57.7 & 63.8 & 63.6 & 30.2 & 32.7 & 34.4 & 76.5 & 86.3 & 88.8 \\
                \texttt{awa\_Deva} & 40.5 & 42.4 & 43.3 & 61.1 & 64.1 & 61.7 & 35.1 & 38.4 & 41.8 & 54.3 & 62.3 & 62.3 & 31.6 & 33.5 & 32.8 & 75.4 & 86.3 & 88.2 \\
                \texttt{ayr\_Latn} & 28.4 & 30.8 & 31.1 & 35.2 & 38.4 & 39.6 & 26.3 & 29.7 & 31.5 & 36.8 & 43.1 & 43.5 & 26.7 & 27.1 & 26.9 & 46.7 & 63.0 & 67.8 \\
                \texttt{azb\_Arab} & 37.6 & 40.0 & 38.7 & 53.4 & 58.1 & 60.2 & 31.1 & 32.6 & 35.7 & 43.8 & 49.3 & 48.9 & 29.9 & 30.7 & 30.9 & 71.0 & 83.8 & 86.6 \\
                \texttt{azj\_Latn} & 39.7 & 42.3 & 42.6 & 64.8 & 64.4 & 64.8 & 35.3 & 39.1 & 41.3 & 49.6 & 55.7 & 54.8 & 31.0 & 32.5 & 32.5 & 77.5 & 86.4 & 88.8 \\
                \texttt{bak\_Cyrl} & 34.6 & 39.2 & 38.6 & 57.4 & 60.1 & 61.2 & 30.6 & 36.4 & 38.2 & 42.9 & 48.8 & 48.2 & 29.2 & 29.5 & 29.9 & 76.0 & 86.1 & 88.7 \\
                \texttt{bam\_Latn} & 27.7 & 30.3 & 29.7 & 34.2 & 37.3 & 37.6 & 25.8 & 29.4 & 31.2 & 34.1 & 40.8 & 40.3 & 26.1 & 26.8 & 27.0 & 46.3 & 62.4 & 63.3 \\
                \texttt{ban\_Latn} & 39.9 & 41.6 & 41.3 & 59.5 & 62.9 & 62.5 & 33.6 & 38.5 & 39.4 & 49.7 & 58.2 & 58.3 & 29.4 & 31.6 & 32.3 & 72.6 & 84.2 & 87.1 \\
                \texttt{bel\_Cyrl} & 40.6 & 42.8 & 42.2 & 63.2 & 63.3 & 63.4 & 33.1 & 38.1 & 40.1 & 50.2 & 54.4 & 54.4 & 31.0 & 32.2 & 31.6 & 77.1 & 85.8 & 88.8 \\
                \texttt{bem\_Latn} & 31.5 & 33.3 & 33.2 & 41.5 & 45.5 & 46.5 & 28.4 & 31.8 & 34.2 & 41.6 & 48.2 & 47.9 & 27.6 & 28.0 & 27.5 & 58.7 & 75.3 & 80.2 \\
                \texttt{ben\_Beng} & 39.8 & 40.4 & 41.1 & 64.4 & 67.0 & 63.2 & 41.2 & 43.4 & 45.9 & 50.9 & 58.1 & 59.4 & 33.0 & 33.9 & 34.8 & 76.4 & 85.7 & 88.4 \\
                \texttt{bho\_Deva} & 39.8 & 41.8 & 42.7 & 58.9 & 61.4 & 61.3 & 34.9 & 38.6 & 41.2 & 53.5 & 60.1 & 60.2 & 30.1 & 32.5 & 32.1 & 76.2 & 86.5 & 88.5 \\
                \texttt{bjn\_Arab} & 28.4 & 29.5 & 28.3 & 34.0 & 35.6 & 37.5 & 25.3 & 26.7 & 29.7 & 29.2 & 30.9 & 30.0 & 26.2 & 26.4 & 27.0 & 51.8 & 68.0 & 71.7 \\
                \texttt{bjn\_Latn} & 38.2 & 41.3 & 41.4 & 58.2 & 62.8 & 63.3 & 32.8 & 36.8 & 36.3 & 49.3 & 54.9 & 55.8 & 28.9 & 31.7 & 32.7 & 71.7 & 84.1 & 87.5 \\
                \texttt{bod\_Tibt} & 23.6 & 24.7 & 24.7 & 23.9 & 24.0 & 24.4 & 22.8 & 23.4 & 24.9 & 33.3 & 35.6 & 36.4 & 25.7 & 25.5 & 25.9 & 39.2 & 41.7 & 41.5 \\
                \texttt{bos\_Latn} & 42.8 & 44.7 & 44.5 & 66.5 & 64.9 & 63.3 & 37.2 & 39.4 & 39.2 & 57.5 & 63.4 & 63.3 & 30.7 & 33.2 & 33.7 & 76.9 & 87.1 & 89.2 \\
                \texttt{bug\_Latn} & 35.8 & 38.1 & 38.5 & 51.4 & 53.1 & 53.8 & 31.1 & 35.4 & 36.7 & 44.5 & 52.5 & 53.4 & 28.2 & 29.2 & 29.8 & 63.6 & 79.2 & 82.8 \\
                \texttt{bul\_Cyrl} & 43.2 & 44.3 & 45.8 & 66.0 & 66.7 & 64.9 & 37.8 & 40.2 & 42.2 & 56.2 & 62.4 & 61.2 & 32.3 & 33.8 & 34.1 & 77.1 & 86.8 & 88.4 \\
                \texttt{cat\_Latn} & 42.3 & 43.9 & 43.3 & 65.7 & 64.4 & 62.1 & 38.7 & 40.9 & 40.3 & 57.9 & 63.2 & 62.6 & 31.6 & 34.1 & 33.6 & 77.8 & 87.0 & 89.3 \\
                \texttt{ceb\_Latn} & 38.6 & 42.7 & 42.0 & 62.4 & 63.5 & 65.5 & 35.1 & 39.5 & 39.1 & 54.3 & 59.6 & 59.9 & 31.0 & 33.7 & 34.1 & 77.0 & 86.3 & 87.9 \\
                \texttt{ces\_Latn} & 42.7 & 43.2 & 42.7 & 65.5 & 64.8 & 63.0 & 37.3 & 39.7 & 41.1 & 60.4 & 65.4 & 64.6 & 31.1 & 32.8 & 34.2 & 77.9 & 86.6 & 88.6 \\
                \texttt{cjk\_Latn} & 30.4 & 33.4 & 32.9 & 38.6 & 40.9 & 42.4 & 27.8 & 30.1 & 31.5 & 36.4 & 43.5 & 43.2 & 27.4 & 27.6 & 27.3 & 48.7 & 64.4 & 69.9 \\
                \texttt{ckb\_Arab} & 30.7 & 31.9 & 31.6 & 45.5 & 47.5 & 48.0 & 28.7 & 31.7 & 34.4 & 32.9 & 36.7 & 36.7 & 27.5 & 26.7 & 26.9 & 70.4 & 83.2 & 85.3 \\
                \texttt{crh\_Latn} & 37.8 & 40.2 & 41.3 & 58.9 & 62.6 & 62.3 & 33.6 & 38.3 & 38.5 & 47.6 & 55.2 & 53.1 & 29.3 & 32.0 & 33.4 & 74.9 & 86.1 & 88.5 \\
                \texttt{cym\_Latn} & 31.9 & 34.6 & 33.8 & 55.4 & 58.1 & 59.3 & 29.2 & 34.0 & 35.2 & 46.3 & 53.2 & 53.7 & 28.5 & 30.5 & 30.5 & 76.3 & 86.7 & 88.8 \\
                \texttt{dan\_Latn} & 41.9 & 43.1 & 43.2 & 66.2 & 66.5 & 64.7 & 38.3 & 40.6 & 40.5 & 58.1 & 63.1 & 62.3 & 30.7 & 32.9 & 32.8 & 77.1 & 86.2 & 88.4 \\
                \texttt{deu\_Latn} & 42.0 & 42.7 & 43.0 & 68.4 & 67.0 & 64.5 & 41.0 & 41.7 & 41.5 & 60.8 & 64.6 & 63.1 & 32.3 & 32.9 & 33.4 & 77.0 & 86.9 & 88.8 \\
                \texttt{dik\_Latn} & 29.6 & 32.9 & 33.1 & 39.3 & 43.3 & 45.6 & 28.2 & 31.9 & 32.9 & 38.4 & 48.0 & 47.0 & 26.7 & 27.8 & 27.1 & 49.0 & 66.8 & 72.6 \\
                \texttt{dyu\_Latn} & 29.7 & 32.3 & 33.1 & 37.6 & 39.6 & 42.3 & 27.3 & 30.5 & 32.2 & 37.4 & 45.1 & 44.7 & 26.9 & 27.7 & 27.1 & 49.4 & 65.9 & 71.5 \\
                \texttt{dzo\_Tibt} & 23.6 & 23.9 & 24.6 & 21.3 & 20.9 & 21.8 & 21.8 & 23.1 & 23.3 & 30.3 & 31.6 & 32.3 & 26.0 & 26.1 & 25.7 & 37.4 & 38.1 & 36.4 \\
                \texttt{ell\_Grek} & 38.1 & 40.2 & 40.9 & 63.1 & 63.4 & 61.7 & 36.1 & 40.3 & 41.1 & 51.9 & 55.5 & 53.9 & 32.9 & 33.0 & 33.6 & 76.7 & 86.5 & 88.5 \\
                \texttt{epo\_Latn} & 39.6 & 41.2 & 41.2 & 64.7 & 66.0 & 64.2 & 36.4 & 39.8 & 40.3 & 54.0 & 60.9 & 59.5 & 31.2 & 33.4 & 34.3 & 76.8 & 85.9 & 89.3 \\
                \texttt{est\_Latn} & 36.8 & 38.5 & 38.6 & 62.0 & 64.0 & 63.2 & 33.3 & 39.0 & 39.7 & 49.4 & 59.0 & 58.4 & 31.0 & 31.8 & 32.3 & 77.8 & 85.9 & 87.8 \\
                \texttt{eus\_Latn} & 34.5 & 37.4 & 36.7 & 53.8 & 57.2 & 57.5 & 30.7 & 37.2 & 37.0 & 47.0 & 54.8 & 53.5 & 29.4 & 31.9 & 31.7 & 76.7 & 85.8 & 87.6 \\
                \texttt{ewe\_Latn} & 28.3 & 29.0 & 30.4 & 35.5 & 36.9 & 38.0 & 25.8 & 27.7 & 30.4 & 35.3 & 41.1 & 41.0 & 26.6 & 26.4 & 26.5 & 44.9 & 61.0 & 65.0 \\
                \texttt{fao\_Latn} & 33.6 & 35.0 & 35.3 & 52.2 & 55.2 & 56.6 & 30.9 & 34.9 & 36.0 & 43.9 & 50.6 & 50.8 & 29.2 & 30.5 & 30.7 & 75.9 & 86.0 & 87.8 \\
                \texttt{fij\_Latn} & 29.9 & 32.8 & 32.5 & 39.7 & 44.0 & 46.3 & 26.3 & 30.1 & 32.2 & 37.3 & 46.0 & 47.3 & 26.7 & 27.2 & 27.6 & 63.8 & 78.1 & 82.3 \\
                \texttt{fin\_Latn} & 37.6 & 39.7 & 40.9 & 64.2 & 64.9 & 64.3 & 34.7 & 39.8 & 39.6 & 55.7 & 61.2 & 60.6 & 30.4 & 32.3 & 33.3 & 78.0 & 86.5 & 88.4 \\
                \texttt{fon\_Latn} & 27.0 & 28.7 & 29.2 & 35.0 & 35.2 & 35.1 & 25.2 & 27.7 & 30.1 & 35.2 & 40.7 & 40.3 & 26.2 & 26.3 & 26.5 & 43.8 & 57.6 & 61.9 \\
                \texttt{fra\_Latn} & 43.2 & 41.7 & 42.6 & 67.8 & 67.6 & 64.5 & 41.1 & 41.9 & 42.8 & 62.6 & 65.7 & 65.7 & 32.8 & 34.0 & 34.4 & 77.1 & 86.6 & 88.8 \\
                \texttt{fur\_Latn} & 39.1 & 41.3 & 42.0 & 59.9 & 61.5 & 61.5 & 33.9 & 37.4 & 38.7 & 50.8 & 58.8 & 58.8 & 28.8 & 31.1 & 31.4 & 73.8 & 85.6 & 88.0 \\
                \texttt{fuv\_Latn} & 29.6 & 32.2 & 32.7 & 39.2 & 41.3 & 42.3 & 27.8 & 30.7 & 31.9 & 37.5 & 45.6 & 46.0 & 26.8 & 27.1 & 27.7 & 52.3 & 70.8 & 75.8 \\
                \texttt{gaz\_Latn} & 27.7 & 30.0 & 29.7 & 33.8 & 36.0 & 37.3 & 25.6 & 28.9 & 30.7 & 31.9 & 39.3 & 41.1 & 26.1 & 26.6 & 26.8 & 67.0 & 82.3 & 85.5 \\
                \texttt{gla\_Latn} & 29.6 & 31.5 & 30.3 & 44.0 & 46.2 & 47.6 & 28.3 & 31.6 & 32.8 & 37.7 & 42.5 & 43.3 & 28.1 & 29.1 & 29.2 & 72.6 & 83.5 & 86.2 \\
                \texttt{gle\_Latn} & 30.1 & 30.8 & 31.3 & 47.1 & 49.0 & 50.3 & 29.1 & 31.3 & 32.6 & 39.1 & 44.6 & 44.5 & 29.5 & 29.8 & 29.4 & 73.7 & 84.1 & 87.5 \\
                \texttt{glg\_Latn} & 42.3 & 42.3 & 42.9 & 64.1 & 65.7 & 64.4 & 39.8 & 40.8 & 40.8 & 60.1 & 64.8 & 63.9 & 30.8 & 33.9 & 34.0 & 77.6 & 86.4 & 88.8 \\
                \texttt{grn\_Latn} & 36.4 & 38.6 & 39.5 & 51.5 & 55.5 & 58.7 & 31.4 & 36.6 & 38.9 & 44.6 & 55.3 & 55.8 & 28.2 & 29.6 & 29.5 & 68.8 & 81.9 & 84.9 \\
                \texttt{guj\_Gujr} & 34.5 & 35.8 & 34.3 & 63.7 & 63.8 & 60.5 & 36.3 & 41.1 & 41.4 & 51.7 & 58.1 & 58.5 & 32.5 & 32.2 & 30.8 & 76.5 & 86.2 & 88.7 \\
                \texttt{hat\_Latn} & 37.2 & 38.5 & 39.2 & 54.6 & 57.8 & 58.5 & 32.2 & 37.7 & 38.7 & 46.3 & 56.4 & 57.0 & 30.8 & 32.7 & 32.5 & 75.8 & 85.2 & 87.9 \\
                \texttt{hau\_Latn} & 29.2 & 31.5 & 30.8 & 38.0 & 39.7 & 40.6 & 26.0 & 28.4 & 29.6 & 35.6 & 43.3 & 43.5 & 27.1 & 27.8 & 27.7 & 75.2 & 84.1 & 86.7 \\
                \texttt{heb\_Hebr} & 41.6 & 43.6 & 43.4 & 65.6 & 65.9 & 63.3 & 37.1 & 39.8 & 39.5 & 50.4 & 56.8 & 56.1 & 30.9 & 33.5 & 34.0 & 77.0 & 85.6 & 88.2 \\
                \texttt{hin\_Deva} & 41.9 & 41.9 & 42.5 & 65.4 & 66.0 & 63.0 & 37.8 & 41.4 & 43.8 & 56.6 & 61.6 & 62.1 & 32.3 & 33.8 & 32.9 & 78.1 & 86.2 & 88.5 \\
                \texttt{hne\_Deva} & 38.9 & 41.3 & 41.4 & 58.0 & 62.0 & 60.9 & 34.0 & 37.3 & 39.8 & 52.8 & 60.7 & 61.8 & 30.3 & 32.2 & 33.0 & 76.1 & 85.7 & 87.7 \\
                \texttt{hrv\_Latn} & 42.8 & 43.2 & 44.2 & 66.9 & 65.7 & 63.6 & 37.5 & 39.9 & 39.6 & 58.0 & 62.5 & 63.3 & 30.6 & 33.2 & 33.9 & 76.9 & 87.5 & 89.3 \\
                \texttt{hun\_Latn} & 38.1 & 40.0 & 41.8 & 64.7 & 64.9 & 64.0 & 35.2 & 38.0 & 38.3 & 51.9 & 57.4 & 56.5 & 30.7 & 32.8 & 33.5 & 77.2 & 86.7 & 88.5 \\
                \texttt{hye\_Armn} & 30.2 & 31.6 & 31.3 & 55.9 & 60.5 & 56.8 & 29.4 & 30.9 & 33.2 & 28.3 & 28.2 & 26.8 & 27.5 & 28.4 & 28.5 & 76.6 & 85.6 & 88.5 \\
                \texttt{ibo\_Latn} & 29.2 & 30.7 & 30.0 & 37.7 & 41.0 & 42.9 & 27.7 & 30.3 & 32.5 & 39.0 & 45.9 & 46.0 & 27.9 & 28.5 & 28.2 & 72.4 & 83.8 & 87.2 \\
                \texttt{ilo\_Latn} & 36.5 & 39.0 & 38.1 & 57.6 & 59.2 & 59.9 & 33.7 & 39.2 & 39.9 & 50.2 & 59.4 & 59.7 & 29.4 & 31.3 & 31.5 & 75.3 & 85.1 & 88.3 \\
                \texttt{ind\_Latn} & 43.8 & 43.2 & 43.5 & 68.4 & 67.6 & 65.9 & 39.0 & 41.2 & 39.8 & 59.7 & 62.7 & 62.2 & 32.3 & 33.2 & 34.1 & 77.9 & 86.4 & 89.0 \\
                \texttt{isl\_Latn} & 30.1 & 32.2 & 32.4 & 53.9 & 56.4 & 57.6 & 30.4 & 34.1 & 35.4 & 41.3 & 48.3 & 48.0 & 30.2 & 29.7 & 30.1 & 77.4 & 86.2 & 88.2 \\
                \texttt{ita\_Latn} & 43.1 & 43.8 & 43.8 & 67.2 & 66.8 & 63.7 & 39.4 & 41.6 & 41.5 & 60.4 & 64.7 & 62.7 & 31.6 & 32.9 & 34.0 & 77.5 & 86.9 & 88.9 \\
                \texttt{jav\_Latn} & 38.8 & 41.4 & 40.7 & 60.1 & 62.3 & 62.4 & 33.8 & 38.1 & 37.5 & 48.7 & 58.0 & 57.5 & 30.7 & 32.8 & 33.4 & 75.5 & 85.9 & 88.0 \\
                \texttt{jpn\_Jpan} & 43.4 & 44.4 & 43.9 & 68.3 & 68.6 & 66.0 & 40.2 & 42.5 & 41.7 & 59.0 & 65.4 & 63.3 & 30.0 & 31.4 & 32.9 & 78.0 & 86.2 & 88.8 \\
                \texttt{kab\_Latn} & 26.9 & 27.6 & 27.7 & 27.5 & 28.4 & 30.1 & 23.3 & 25.5 & 26.3 & 29.4 & 32.9 & 32.5 & 26.3 & 25.9 & 25.7 & 35.9 & 46.0 & 49.1 \\
                \texttt{kac\_Latn} & 28.8 & 31.6 & 31.8 & 35.4 & 41.0 & 42.3 & 26.4 & 29.2 & 31.6 & 37.8 & 46.3 & 46.2 & 26.7 & 27.4 & 27.0 & 46.6 & 64.2 & 68.4 \\
                \texttt{kam\_Latn} & 29.2 & 31.0 & 31.5 & 38.7 & 41.7 & 43.1 & 27.1 & 30.1 & 31.0 & 38.2 & 45.2 & 45.2 & 26.9 & 27.8 & 27.3 & 53.2 & 70.0 & 73.9 \\
                \texttt{kan\_Knda} & 28.3 & 29.7 & 28.9 & 58.7 & 61.2 & 58.1 & 33.3 & 38.1 & 39.6 & 44.5 & 48.1 & 49.4 & 30.8 & 31.7 & 29.9 & 76.0 & 84.9 & 87.5 \\
                \texttt{kas\_Arab} & 35.9 & 36.2 & 37.4 & 49.4 & 53.4 & 54.3 & 30.9 & 33.5 & 35.7 & 42.9 & 48.2 & 47.6 & 27.8 & 27.7 & 28.9 & 70.9 & 83.3 & 86.3 \\
                \texttt{kas\_Deva} & 33.3 & 35.1 & 35.3 & 47.1 & 50.1 & 48.8 & 30.2 & 31.9 & 34.1 & 42.4 & 48.9 & 50.0 & 27.7 & 28.9 & 29.4 & 66.5 & 80.4 & 83.2 \\
                \texttt{kat\_Geor} & 33.4 & 35.2 & 34.8 & 58.5 & 63.7 & 61.6 & 30.7 & 35.7 & 37.2 & 31.1 & 32.5 & 33.3 & 30.2 & 30.4 & 29.7 & 76.7 & 85.8 & 88.4 \\
                \texttt{kaz\_Cyrl} & 36.9 & 39.9 & 40.5 & 60.5 & 63.0 & 64.8 & 32.2 & 38.0 & 40.1 & 42.6 & 49.2 & 47.7 & 30.6 & 31.9 & 30.7 & 77.7 & 85.6 & 88.2 \\
                \texttt{kbp\_Latn} & 26.5 & 28.0 & 29.4 & 36.2 & 38.0 & 39.2 & 25.2 & 29.0 & 30.9 & 36.4 & 41.8 & 40.5 & 26.8 & 26.6 & 26.9 & 45.0 & 57.8 & 62.8 \\
                \texttt{kea\_Latn} & 38.2 & 41.1 & 40.5 & 59.2 & 61.4 & 61.0 & 34.6 & 39.5 & 38.9 & 50.5 & 59.2 & 59.2 & 30.2 & 31.1 & 30.5 & 73.3 & 84.5 & 86.5 \\
                \texttt{khk\_Cyrl} & 31.9 & 33.8 & 34.5 & 50.5 & 52.3 & 54.1 & 28.2 & 33.2 & 35.8 & 36.0 & 40.5 & 39.3 & 28.0 & 27.4 & 26.9 & 76.3 & 85.6 & 87.2 \\
                \texttt{khm\_Khmr} & 27.6 & 29.2 & 27.9 & 51.7 & 55.4 & 52.2 & 31.8 & 35.9 & 37.4 & 41.2 & 46.6 & 46.8 & 29.4 & 30.5 & 30.4 & 75.7 & 84.7 & 86.5 \\
                \texttt{kik\_Latn} & 30.4 & 32.8 & 32.5 & 42.1 & 45.8 & 48.1 & 28.5 & 31.6 & 33.6 & 42.0 & 49.9 & 48.7 & 28.3 & 28.1 & 28.1 & 55.9 & 71.6 & 74.8 \\
                \texttt{kin\_Latn} & 28.5 & 29.9 & 30.2 & 37.7 & 39.8 & 39.6 & 26.2 & 28.7 & 31.4 & 37.3 & 43.6 & 44.0 & 26.9 & 27.9 & 27.0 & 73.6 & 84.4 & 87.2 \\
                \texttt{kir\_Cyrl} & 35.8 & 39.3 & 39.5 & 54.0 & 56.9 & 59.5 & 30.4 & 36.5 & 38.5 & 40.9 & 47.5 & 45.9 & 29.5 & 30.0 & 30.3 & 77.0 & 86.1 & 88.2 \\
                \texttt{kmb\_Latn} & 28.4 & 31.0 & 30.9 & 36.2 & 38.8 & 40.6 & 25.6 & 29.7 & 31.6 & 36.1 & 43.2 & 42.7 & 26.6 & 27.0 & 26.5 & 45.0 & 62.8 & 66.4 \\
                \texttt{kmr\_Latn} & 31.5 & 35.2 & 34.6 & 45.3 & 47.9 & 48.1 & 30.2 & 35.4 & 36.4 & 39.4 & 47.8 & 48.3 & 27.2 & 26.7 & 27.1 & 68.8 & 82.6 & 85.4 \\
                \texttt{knc\_Arab} & 26.5 & 27.2 & 26.9 & 26.7 & 28.6 & 29.1 & 23.7 & 25.1 & 26.8 & 27.8 & 28.5 & 28.4 & 25.1 & 25.4 & 25.7 & 36.1 & 44.5 & 47.2 \\
                \texttt{knc\_Latn} & 29.9 & 31.6 & 32.3 & 41.0 & 43.0 & 43.8 & 27.2 & 30.9 & 32.3 & 39.8 & 47.1 & 47.5 & 27.1 & 27.3 & 27.6 & 50.1 & 67.1 & 72.8 \\
                \texttt{kon\_Latn} & 32.0 & 34.9 & 34.2 & 45.3 & 49.5 & 51.9 & 29.1 & 33.2 & 35.6 & 41.5 & 50.7 & 51.0 & 27.3 & 28.6 & 28.3 & 58.7 & 75.3 & 80.3 \\
                \texttt{kor\_Hang} & 40.5 & 43.3 & 43.3 & 68.1 & 68.4 & 65.4 & 39.9 & 40.7 & 40.7 & 60.5 & 65.1 & 62.9 & 30.5 & 31.9 & 32.9 & 77.3 & 85.9 & 87.9 \\
                \bottomrule
            \end{tabular}
        \end{adjustbox}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \renewcommand{\arraystretch}{0.8} % Reduce row height 
        \rowcolors{2}{gray!15}{white} % Alternate row coloring: gray on every second row
        \begin{adjustbox}{max height=0.6\textheight, max width=\columnwidth}
            \begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
                \texttt{lao\_Laoo} & 28.1 & 28.7 & 28.0 & 40.8 & 42.6 & 40.3 & 30.2 & 33.4 & 34.3 & 39.4 & 44.1 & 44.6 & 29.9 & 28.9 & 29.2 & 67.7 & 77.8 & 79.5 \\
                \texttt{lij\_Latn} & 39.5 & 42.7 & 43.3 & 61.6 & 61.9 & 63.1 & 34.8 & 37.6 & 38.5 & 49.6 & 56.9 & 57.3 & 29.7 & 31.3 & 31.2 & 73.9 & 85.0 & 86.9 \\
                \texttt{lim\_Latn} & 39.1 & 42.3 & 41.4 & 60.5 & 62.6 & 62.8 & 33.5 & 38.6 & 38.7 & 51.0 & 59.0 & 58.4 & 29.4 & 31.0 & 31.0 & 73.3 & 84.7 & 87.3 \\
                \texttt{lin\_Latn} & 31.8 & 34.7 & 34.8 & 46.1 & 49.2 & 51.0 & 28.8 & 34.0 & 34.3 & 41.8 & 51.1 & 50.5 & 29.0 & 30.3 & 30.0 & 67.2 & 81.6 & 85.5 \\
                \texttt{lit\_Latn} & 38.1 & 42.1 & 42.1 & 63.6 & 64.7 & 63.5 & 34.7 & 39.2 & 39.5 & 50.2 & 58.5 & 57.7 & 30.1 & 32.2 & 32.8 & 77.4 & 86.2 & 88.2 \\
                \texttt{lmo\_Latn} & 39.8 & 41.4 & 41.4 & 61.1 & 62.9 & 63.2 & 34.2 & 38.4 & 39.6 & 50.4 & 58.6 & 58.0 & 29.4 & 31.3 & 31.8 & 74.2 & 84.8 & 87.9 \\
                \texttt{ltg\_Latn} & 37.0 & 38.1 & 38.0 & 55.5 & 58.0 & 58.7 & 31.3 & 35.8 & 37.2 & 46.3 & 56.0 & 55.5 & 28.3 & 30.0 & 30.1 & 71.8 & 84.0 & 87.0 \\
                \texttt{ltz\_Latn} & 39.9 & 41.7 & 41.5 & 60.3 & 61.3 & 60.3 & 33.5 & 37.5 & 38.3 & 49.7 & 56.9 & 55.9 & 29.9 & 31.3 & 31.3 & 76.3 & 86.5 & 88.3 \\
                \texttt{lua\_Latn} & 31.0 & 33.7 & 34.6 & 43.8 & 46.2 & 48.4 & 29.3 & 33.0 & 34.6 & 41.7 & 50.8 & 49.7 & 27.7 & 27.8 & 28.1 & 54.9 & 70.4 & 75.9 \\
                \texttt{lug\_Latn} & 29.4 & 30.6 & 30.5 & 37.1 & 39.0 & 40.0 & 26.2 & 29.4 & 31.5 & 36.9 & 44.5 & 43.6 & 26.7 & 27.3 & 27.1 & 60.1 & 76.8 & 80.2 \\
                \texttt{luo\_Latn} & 31.1 & 32.8 & 33.2 & 38.1 & 40.8 & 42.6 & 26.4 & 30.7 & 32.2 & 37.7 & 46.2 & 47.7 & 26.9 & 27.7 & 26.9 & 49.0 & 66.9 & 73.6 \\
                \texttt{lus\_Latn} & 33.2 & 36.0 & 36.4 & 48.0 & 52.4 & 53.2 & 29.9 & 34.6 & 35.6 & 44.8 & 56.7 & 56.7 & 27.1 & 28.5 & 29.2 & 61.0 & 76.5 & 80.0 \\
                \texttt{lvs\_Latn} & 40.1 & 41.9 & 42.0 & 66.8 & 64.4 & 64.4 & 35.4 & 39.7 & 40.0 & 51.6 & 59.1 & 59.2 & 30.9 & 33.0 & 33.5 & 77.0 & 85.4 & 87.6 \\
                \texttt{mag\_Deva} & 39.9 & 41.7 & 42.7 & 59.0 & 63.7 & 62.2 & 33.5 & 37.6 & 40.9 & 54.9 & 60.5 & 62.5 & 30.4 & 33.0 & 33.3 & 76.5 & 86.2 & 88.3 \\
                \texttt{mai\_Deva} & 39.4 & 41.7 & 40.9 & 58.5 & 62.4 & 61.2 & 33.7 & 36.9 & 39.5 & 54.5 & 61.6 & 62.6 & 30.3 & 32.8 & 33.3 & 76.7 & 86.2 & 87.9 \\
                \texttt{mal\_Mlym} & 32.1 & 33.7 & 31.6 & 64.3 & 65.3 & 62.7 & 34.1 & 38.1 & 39.0 & 47.0 & 50.8 & 51.8 & 31.0 & 31.0 & 31.5 & 76.2 & 85.1 & 87.1 \\
                \texttt{mar\_Deva} & 36.6 & 37.9 & 39.0 & 61.5 & 62.0 & 59.3 & 35.1 & 38.2 & 40.4 & 49.2 & 55.8 & 57.5 & 31.3 & 32.9 & 32.3 & 76.5 & 86.0 & 88.2 \\
                \texttt{min\_Arab} & 28.1 & 28.6 & 27.7 & 32.2 & 34.2 & 36.4 & 24.3 & 27.0 & 28.9 & 27.8 & 30.1 & 29.5 & 26.2 & 26.0 & 26.0 & 49.5 & 65.3 & 68.8 \\
                \texttt{min\_Latn} & 38.1 & 40.8 & 40.9 & 58.2 & 60.9 & 61.1 & 32.9 & 37.4 & 37.8 & 48.9 & 55.5 & 55.6 & 29.2 & 31.0 & 32.0 & 71.9 & 83.5 & 86.5 \\
                \texttt{mkd\_Cyrl} & 42.4 & 43.0 & 44.1 & 64.9 & 65.1 & 64.2 & 36.0 & 38.7 & 39.7 & 52.6 & 58.5 & 57.2 & 31.4 & 32.9 & 33.5 & 77.0 & 86.4 & 88.2 \\
                \texttt{mlt\_Latn} & 37.8 & 39.0 & 38.2 & 57.4 & 60.8 & 62.4 & 32.8 & 36.2 & 37.8 & 50.0 & 56.9 & 56.7 & 30.6 & 32.1 & 32.9 & 76.1 & 85.5 & 88.0 \\
                \texttt{mni\_Beng} & 28.4 & 30.0 & 30.0 & 41.2 & 47.4 & 47.0 & 29.3 & 31.0 & 32.6 & 35.0 & 37.5 & 40.6 & 27.1 & 28.0 & 28.0 & 54.9 & 72.0 & 77.7 \\
                \texttt{mos\_Latn} & 28.2 & 31.6 & 32.0 & 37.1 & 39.6 & 42.6 & 26.5 & 29.9 & 31.2 & 35.9 & 42.9 & 43.0 & 27.5 & 27.2 & 27.1 & 47.6 & 64.0 & 69.0 \\
                \texttt{mri\_Latn} & 28.5 & 30.5 & 29.8 & 40.0 & 42.1 & 43.1 & 27.1 & 29.4 & 31.6 & 36.3 & 42.1 & 42.0 & 28.2 & 29.2 & 28.3 & 70.0 & 82.8 & 86.0 \\
                \texttt{mya\_Mymr} & 27.6 & 27.7 & 27.0 & 52.1 & 56.1 & 56.1 & 30.7 & 33.6 & 33.9 & 30.8 & 33.8 & 34.2 & 27.9 & 27.9 & 28.0 & 74.6 & 84.1 & 87.5 \\
                \texttt{nld\_Latn} & 42.1 & 43.1 & 43.7 & 67.0 & 65.8 & 64.4 & 38.8 & 41.8 & 41.2 & 59.4 & 63.4 & 62.3 & 31.9 & 33.1 & 32.5 & 77.6 & 85.5 & 87.8 \\
                \texttt{nno\_Latn} & 41.1 & 42.4 & 42.7 & 64.6 & 64.3 & 62.8 & 37.2 & 40.7 & 40.5 & 56.1 & 62.3 & 61.4 & 31.1 & 33.1 & 32.8 & 76.5 & 86.3 & 88.9 \\
                \texttt{nob\_Latn} & 41.4 & 43.2 & 43.2 & 66.5 & 66.3 & 65.0 & 38.3 & 40.6 & 40.7 & 57.8 & 63.1 & 62.2 & 30.5 & 33.3 & 33.2 & 76.9 & 86.4 & 89.2 \\
                \texttt{npi\_Deva} & 38.8 & 41.8 & 40.6 & 60.3 & 64.6 & 61.0 & 34.7 & 39.3 & 40.9 & 50.8 & 58.3 & 59.1 & 31.1 & 32.5 & 33.2 & 77.1 & 85.9 & 88.2 \\
                \texttt{nqo\_Nkoo} & 23.9 & 24.8 & 24.7 & 23.0 & 23.3 & 24.7 & 22.8 & 24.4 & 24.6 & 25.3 & 25.7 & 26.0 & 24.8 & 25.4 & 25.1 & 25.6 & 27.6 & 28.8 \\
                \texttt{nso\_Latn} & 29.4 & 31.6 & 31.5 & 40.7 & 41.7 & 42.7 & 27.6 & 29.4 & 31.7 & 38.7 & 47.2 & 46.2 & 26.8 & 27.6 & 27.0 & 64.6 & 79.1 & 83.6 \\
                \texttt{nus\_Latn} & 27.2 & 28.5 & 29.2 & 31.7 & 33.8 & 35.4 & 25.4 & 27.9 & 28.7 & 33.2 & 38.4 & 38.6 & 26.9 & 25.8 & 26.5 & 41.2 & 53.3 & 57.8 \\
                \texttt{nya\_Latn} & 30.1 & 32.7 & 33.3 & 43.0 & 44.9 & 46.6 & 27.5 & 31.1 & 32.5 & 41.2 & 48.5 & 49.1 & 27.3 & 27.9 & 28.1 & 72.4 & 83.2 & 86.5 \\
                \texttt{oci\_Latn} & 42.7 & 42.7 & 42.8 & 63.0 & 63.7 & 63.3 & 37.7 & 40.1 & 40.3 & 55.7 & 62.0 & 60.8 & 30.9 & 32.4 & 33.0 & 76.9 & 86.4 & 88.2 \\
                \texttt{ory\_Orya} & 25.7 & 26.0 & 26.0 & 59.8 & 60.5 & 61.4 & 34.8 & 39.6 & 40.0 & 47.0 & 52.8 & 55.0 & 31.6 & 29.7 & 29.8 & 75.5 & 85.0 & 86.6 \\
                \texttt{pag\_Latn} & 38.4 & 40.7 & 40.8 & 58.9 & 62.2 & 61.9 & 34.4 & 38.9 & 39.8 & 52.0 & 62.3 & 61.7 & 29.1 & 31.0 & 31.0 & 71.1 & 84.1 & 87.3 \\
                \texttt{pan\_Guru} & 31.7 & 33.7 & 32.6 & 60.6 & 63.0 & 60.2 & 35.6 & 42.2 & 42.7 & 51.3 & 58.9 & 59.5 & 31.0 & 31.4 & 30.5 & 76.1 & 85.7 & 87.7 \\
                \texttt{pap\_Latn} & 38.6 & 40.5 & 40.1 & 58.2 & 60.4 & 59.3 & 33.9 & 39.2 & 38.7 & 51.2 & 58.7 & 58.4 & 28.8 & 31.6 & 30.7 & 73.6 & 83.6 & 86.8 \\
                \texttt{pbt\_Arab} & 36.2 & 38.8 & 37.9 & 54.2 & 56.4 & 56.1 & 30.6 & 33.7 & 37.6 & 42.1 & 44.0 & 42.8 & 28.3 & 29.2 & 29.5 & 76.0 & 84.8 & 87.9 \\
                \texttt{pes\_Arab} & 42.7 & 43.3 & 42.8 & 66.8 & 66.6 & 64.7 & 37.7 & 39.8 & 41.8 & 55.5 & 60.7 & 59.3 & 31.4 & 33.9 & 34.0 & 77.3 & 86.7 & 88.8 \\
                \texttt{plt\_Latn} & 30.4 & 32.5 & 32.3 & 40.8 & 42.1 & 43.2 & 26.9 & 30.9 & 32.2 & 38.1 & 45.9 & 46.4 & 28.1 & 28.4 & 27.4 & 72.5 & 84.5 & 87.3 \\
                \texttt{pol\_Latn} & 44.0 & 44.4 & 44.3 & 66.8 & 66.4 & 63.2 & 38.0 & 40.1 & 39.6 & 60.6 & 65.1 & 64.6 & 30.7 & 33.6 & 34.2 & 76.1 & 86.5 & 88.6 \\
                \texttt{por\_Latn} & 42.1 & 42.6 & 42.9 & 68.1 & 68.2 & 65.8 & 40.3 & 42.1 & 42.3 & 61.8 & 66.7 & 65.7 & 32.4 & 33.5 & 34.2 & 77.1 & 86.6 & 88.9 \\
                \texttt{prs\_Arab} & 42.1 & 42.7 & 42.6 & 65.3 & 65.5 & 63.9 & 37.8 & 38.3 & 40.8 & 54.7 & 59.4 & 59.4 & 31.7 & 33.2 & 33.4 & 75.9 & 86.4 & 88.3 \\
                \texttt{quy\_Latn} & 31.8 & 35.2 & 35.1 & 43.3 & 47.2 & 48.0 & 28.3 & 32.4 & 34.4 & 41.2 & 49.3 & 50.2 & 27.4 & 28.3 & 28.2 & 55.9 & 73.1 & 78.5 \\
                \texttt{ron\_Latn} & 42.5 & 44.9 & 45.4 & 67.8 & 66.3 & 63.3 & 38.9 & 41.0 & 41.0 & 58.8 & 62.1 & 61.5 & 31.5 & 33.0 & 34.2 & 77.1 & 85.9 & 88.3 \\
                \texttt{run\_Latn} & 28.4 & 30.4 & 30.0 & 36.6 & 36.9 & 37.6 & 26.0 & 29.2 & 30.2 & 36.0 & 41.5 & 41.8 & 26.3 & 27.8 & 27.2 & 70.6 & 83.2 & 87.3 \\
                \texttt{rus\_Cyrl} & 43.2 & 43.4 & 43.8 & 68.7 & 69.0 & 64.6 & 40.6 & 42.3 & 42.2 & 61.7 & 66.2 & 64.7 & 31.9 & 33.3 & 33.3 & 76.8 & 86.2 & 88.6 \\
                \texttt{sag\_Latn} & 31.1 & 33.5 & 34.3 & 39.4 & 43.1 & 45.7 & 27.6 & 31.2 & 33.0 & 38.5 & 48.1 & 47.2 & 27.9 & 27.8 & 27.4 & 51.6 & 67.3 & 72.9 \\
                \texttt{san\_Deva} & 32.6 & 33.8 & 33.4 & 54.5 & 57.6 & 57.3 & 33.6 & 36.8 & 39.2 & 46.6 & 53.3 & 54.9 & 29.6 & 30.4 & 30.5 & 72.5 & 82.5 & 86.1 \\
                \texttt{sat\_Olck} & 24.2 & 23.9 & 24.4 & 22.2 & 22.8 & 23.5 & 22.8 & 23.9 & 24.5 & 24.1 & 24.6 & 24.7 & 24.3 & 25.3 & 25.3 & 25.0 & 25.9 & 25.7 \\
                \texttt{scn\_Latn} & 39.4 & 42.3 & 43.1 & 61.3 & 63.9 & 64.3 & 33.5 & 38.1 & 39.6 & 49.8 & 58.1 & 58.1 & 29.2 & 31.5 & 32.0 & 75.1 & 85.7 & 87.8 \\
                \texttt{shn\_Mymr} & 26.8 & 27.9 & 25.9 & 39.4 & 43.1 & 44.5 & 26.6 & 28.3 & 29.1 & 40.5 & 48.6 & 49.5 & 25.9 & 25.8 & 26.0 & 44.3 & 54.8 & 56.6 \\
                \texttt{sin\_Sinh} & 24.4 & 26.0 & 25.0 & 46.2 & 47.3 & 45.7 & 31.5 & 35.4 & 36.2 & 28.5 & 29.7 & 30.7 & 29.5 & 28.5 & 28.6 & 74.9 & 85.0 & 87.3 \\
                \texttt{slk\_Latn} & 43.3 & 43.0 & 43.1 & 65.6 & 63.6 & 62.1 & 37.5 & 39.8 & 40.2 & 56.2 & 62.0 & 62.1 & 30.6 & 32.5 & 33.3 & 77.3 & 86.8 & 88.4 \\
                \texttt{slv\_Latn} & 41.3 & 43.7 & 43.9 & 63.8 & 64.3 & 62.8 & 36.3 & 39.9 & 40.1 & 53.6 & 60.4 & 60.6 & 29.8 & 31.8 & 32.6 & 77.2 & 86.5 & 88.4 \\
                \texttt{smo\_Latn} & 30.4 & 32.3 & 32.2 & 41.9 & 45.3 & 48.0 & 26.7 & 30.8 & 32.8 & 38.2 & 46.3 & 47.3 & 28.6 & 29.5 & 29.1 & 72.5 & 84.2 & 87.3 \\
                \texttt{sna\_Latn} & 29.6 & 31.0 & 30.6 & 38.4 & 39.6 & 40.5 & 26.5 & 30.2 & 31.9 & 38.2 & 46.0 & 45.9 & 27.9 & 27.5 & 27.3 & 73.2 & 84.4 & 86.9 \\
                \texttt{snd\_Arab} & 32.4 & 33.5 & 33.0 & 48.2 & 52.9 & 54.8 & 30.9 & 35.2 & 36.8 & 40.0 & 46.1 & 44.5 & 29.8 & 31.6 & 31.4 & 75.8 & 86.1 & 88.2 \\
                \texttt{som\_Latn} & 28.2 & 30.2 & 30.5 & 37.6 & 38.3 & 38.4 & 27.3 & 29.5 & 31.4 & 35.4 & 40.2 & 40.8 & 27.2 & 26.6 & 27.3 & 71.8 & 83.2 & 86.8 \\
                \texttt{sot\_Latn} & 28.8 & 31.4 & 31.1 & 39.8 & 41.7 & 42.5 & 26.9 & 30.5 & 32.0 & 38.4 & 45.4 & 46.0 & 27.0 & 27.5 & 27.0 & 68.5 & 81.4 & 85.6 \\
                \texttt{spa\_Latn} & 42.6 & 43.0 & 43.7 & 67.7 & 66.6 & 63.6 & 41.4 & 41.9 & 42.1 & 62.0 & 65.8 & 64.4 & 31.7 & 34.8 & 34.2 & 77.0 & 87.1 & 89.2 \\
                \texttt{srd\_Latn} & 40.1 & 41.5 & 41.8 & 60.5 & 61.6 & 62.1 & 33.2 & 38.7 & 39.3 & 50.5 & 57.9 & 58.3 & 30.5 & 32.2 & 33.2 & 72.3 & 84.8 & 87.4 \\
                \texttt{srp\_Cyrl} & 42.7 & 44.1 & 44.5 & 66.2 & 65.1 & 63.5 & 37.0 & 39.7 & 41.2 & 53.0 & 59.4 & 58.4 & 31.7 & 32.6 & 33.3 & 77.9 & 87.1 & 89.1 \\
                \texttt{ssw\_Latn} & 28.5 & 31.2 & 30.6 & 37.0 & 40.2 & 40.0 & 26.3 & 29.8 & 31.2 & 37.1 & 44.4 & 43.8 & 28.2 & 28.2 & 28.0 & 67.5 & 81.0 & 84.7 \\
                \texttt{sun\_Latn} & 38.8 & 40.7 & 41.1 & 60.3 & 61.9 & 62.2 & 34.7 & 38.8 & 37.9 & 49.0 & 56.2 & 56.6 & 29.6 & 31.6 & 32.5 & 75.1 & 85.6 & 88.1 \\
                \texttt{swe\_Latn} & 41.3 & 43.0 & 42.7 & 66.3 & 66.1 & 63.6 & 38.5 & 41.4 & 41.4 & 59.6 & 63.4 & 62.2 & 31.7 & 33.4 & 33.7 & 77.8 & 86.2 & 88.4 \\
                \texttt{swh\_Latn} & 30.5 & 33.1 & 33.6 & 48.6 & 52.6 & 54.7 & 28.9 & 34.0 & 35.1 & 42.6 & 49.0 & 48.6 & 29.5 & 29.4 & 30.3 & 76.3 & 86.9 & 89.7 \\
                \texttt{szl\_Latn} & 40.4 & 41.2 & 40.3 & 60.5 & 63.0 & 62.1 & 33.5 & 35.6 & 37.8 & 50.9 & 57.7 & 57.3 & 29.0 & 30.9 & 31.3 & 73.9 & 85.0 & 87.4 \\
                \texttt{tam\_Taml} & 27.8 & 28.7 & 27.6 & 57.8 & 61.4 & 58.9 & 33.9 & 37.9 & 40.2 & 42.4 & 47.8 & 48.2 & 31.5 & 32.9 & 31.2 & 75.9 & 85.1 & 87.6 \\
                \texttt{taq\_Latn} & 30.4 & 32.5 & 32.6 & 41.2 & 44.5 & 44.7 & 27.2 & 31.7 & 33.5 & 38.9 & 47.4 & 47.9 & 27.2 & 27.0 & 26.7 & 51.8 & 68.6 & 72.6 \\
                \texttt{taq\_Tfng} & 24.0 & 24.2 & 24.4 & 24.9 & 25.4 & 27.0 & 23.4 & 24.9 & 25.9 & 27.4 & 28.9 & 29.7 & 24.8 & 25.2 & 25.1 & 28.1 & 32.5 & 33.0 \\
                \texttt{tat\_Cyrl} & 36.3 & 39.3 & 38.4 & 55.5 & 58.8 & 60.2 & 31.0 & 35.8 & 37.8 & 42.5 & 48.9 & 46.8 & 29.1 & 30.0 & 29.5 & 76.2 & 85.4 & 88.4 \\
                \texttt{tel\_Telu} & 31.7 & 32.2 & 31.0 & 59.1 & 60.0 & 56.1 & 35.9 & 39.6 & 39.7 & 49.0 & 56.2 & 56.8 & 32.3 & 31.8 & 31.2 & 75.9 & 85.6 & 87.9 \\
                \texttt{tgk\_Cyrl} & 32.8 & 35.2 & 34.6 & 50.8 & 52.4 & 55.6 & 29.4 & 33.6 & 35.8 & 38.0 & 41.1 & 41.7 & 28.4 & 29.0 & 28.6 & 76.0 & 85.8 & 88.0 \\
                \texttt{tgl\_Latn} & 38.3 & 41.9 & 42.6 & 65.3 & 67.5 & 67.4 & 38.5 & 41.6 & 41.3 & 58.7 & 63.1 & 62.2 & 31.2 & 33.7 & 34.2 & 76.3 & 86.1 & 88.3 \\
                \texttt{tha\_Thai} & 44.7 & 44.6 & 44.4 & 69.9 & 70.5 & 69.6 & 41.4 & 42.9 & 43.1 & 53.5 & 56.1 & 57.9 & 30.5 & 31.2 & 31.8 & 76.6 & 86.1 & 88.0 \\
                \texttt{tir\_Ethi} & 24.5 & 24.0 & 24.1 & 27.0 & 27.8 & 28.2 & 25.1 & 27.9 & 30.0 & 25.6 & 25.9 & 26.5 & 27.8 & 26.8 & 27.4 & 57.2 & 69.3 & 71.4 \\
                \texttt{tpi\_Latn} & 37.9 & 40.0 & 39.5 & 60.8 & 63.7 & 64.3 & 35.4 & 40.9 & 41.9 & 54.2 & 63.5 & 64.6 & 31.1 & 32.2 & 32.9 & 75.5 & 86.2 & 88.5 \\
                \texttt{tsn\_Latn} & 28.7 & 32.4 & 31.9 & 37.5 & 40.2 & 41.1 & 26.8 & 29.2 & 31.1 & 38.5 & 44.8 & 45.6 & 27.4 & 28.0 & 27.6 & 64.7 & 78.4 & 83.2 \\
                \texttt{tso\_Latn} & 28.5 & 30.0 & 30.1 & 38.0 & 39.7 & 40.8 & 26.3 & 29.3 & 30.7 & 38.6 & 44.9 & 45.0 & 27.9 & 29.2 & 28.4 & 61.7 & 76.9 & 81.9 \\
                \texttt{tuk\_Latn} & 34.7 & 37.0 & 38.2 & 53.7 & 57.8 & 61.0 & 30.4 & 35.5 & 37.5 & 42.9 & 51.5 & 50.9 & 28.4 & 29.5 & 30.2 & 75.2 & 85.7 & 88.9 \\
                \texttt{tum\_Latn} & 29.3 & 32.1 & 31.3 & 39.7 & 43.3 & 45.3 & 26.8 & 31.2 & 32.9 & 38.9 & 45.5 & 44.9 & 27.1 & 27.6 & 27.4 & 65.1 & 80.8 & 85.1 \\
                \texttt{tur\_Latn} & 42.7 & 44.6 & 45.6 & 66.6 & 66.7 & 64.8 & 38.7 & 41.3 & 40.9 & 56.4 & 61.0 & 59.9 & 31.0 & 34.3 & 34.8 & 77.3 & 87.1 & 88.7 \\
                \texttt{twi\_Latn} & 30.7 & 32.1 & 33.2 & 43.6 & 45.8 & 47.3 & 28.1 & 32.4 & 33.2 & 40.9 & 49.1 & 48.6 & 27.7 & 28.0 & 27.5 & 66.3 & 79.8 & 84.1 \\
                \texttt{tzm\_Tfng} & 24.2 & 24.4 & 24.1 & 23.6 & 22.7 & 23.3 & 22.7 & 24.3 & 24.3 & 25.0 & 26.4 & 27.1 & 25.1 & 25.1 & 25.4 & 26.9 & 28.7 & 28.9 \\
                \texttt{uig\_Arab} & 29.9 & 30.9 & 30.8 & 50.5 & 52.8 & 55.1 & 28.7 & 31.7 & 34.1 & 43.6 & 47.5 & 48.3 & 28.2 & 27.5 & 28.2 & 75.6 & 85.3 & 87.5 \\
                \texttt{ukr\_Cyrl} & 42.2 & 43.1 & 43.7 & 66.4 & 66.3 & 65.0 & 38.5 & 41.4 & 43.4 & 56.3 & 62.0 & 60.9 & 32.3 & 33.8 & 33.0 & 77.8 & 86.3 & 88.2 \\
                \texttt{umb\_Latn} & 29.4 & 31.9 & 32.4 & 35.7 & 39.4 & 41.0 & 26.1 & 29.3 & 31.3 & 36.2 & 43.8 & 44.8 & 27.5 & 27.2 & 26.9 & 47.8 & 65.6 & 71.4 \\
                \texttt{urd\_Arab} & 40.3 & 42.5 & 42.7 & 62.0 & 64.0 & 63.8 & 35.9 & 37.4 & 40.2 & 52.3 & 57.4 & 57.7 & 31.7 & 33.1 & 32.6 & 77.2 & 86.5 & 88.3 \\
                \texttt{uzn\_Latn} & 34.7 & 36.5 & 35.9 & 59.2 & 63.0 & 63.4 & 32.8 & 38.0 & 39.5 & 45.3 & 52.1 & 51.3 & 30.1 & 31.7 & 32.9 & 76.1 & 85.5 & 88.1 \\
                \texttt{vec\_Latn} & 41.1 & 42.9 & 43.2 & 63.4 & 63.5 & 62.7 & 35.6 & 39.5 & 39.2 & 54.4 & 60.8 & 61.1 & 29.5 & 32.0 & 32.0 & 75.5 & 86.0 & 88.4 \\
                \texttt{vie\_Latn} & 42.5 & 42.7 & 44.2 & 68.2 & 67.6 & 64.6 & 39.9 & 40.3 & 40.2 & 59.5 & 64.1 & 63.5 & 31.7 & 34.1 & 35.5 & 77.1 & 86.5 & 88.8 \\
                \texttt{war\_Latn} & 40.0 & 42.1 & 42.3 & 63.3 & 64.2 & 64.3 & 35.6 & 40.4 & 39.6 & 54.7 & 62.2 & 60.6 & 31.7 & 33.0 & 33.4 & 76.0 & 86.2 & 87.7 \\
                \texttt{wol\_Latn} & 31.5 & 34.8 & 34.4 & 42.1 & 45.8 & 46.3 & 28.4 & 32.9 & 34.8 & 40.0 & 49.7 & 50.9 & 27.2 & 28.1 & 27.9 & 56.5 & 72.6 & 77.8 \\
                \texttt{xho\_Latn} & 31.1 & 31.9 & 32.1 & 41.4 & 44.6 & 45.0 & 28.6 & 32.5 & 33.6 & 42.0 & 49.5 & 48.9 & 28.2 & 28.6 & 28.3 & 72.5 & 84.3 & 86.2 \\
                \texttt{ydd\_Hebr} & 27.5 & 28.5 & 28.1 & 39.8 & 43.0 & 45.5 & 25.0 & 29.0 & 31.5 & 28.0 & 29.3 & 29.8 & 26.5 & 28.1 & 28.2 & 72.7 & 84.8 & 86.9 \\
                \texttt{yor\_Latn} & 27.1 & 28.6 & 29.1 & 36.6 & 36.7 & 37.9 & 26.0 & 29.3 & 31.3 & 36.6 & 42.0 & 40.7 & 27.7 & 27.2 & 27.4 & 68.7 & 80.8 & 83.7 \\
                \texttt{yue\_Hant} & 45.0 & 45.0 & 45.2 & 67.3 & 66.6 & 65.0 & 39.1 & 40.5 & 39.8 & 60.1 & 65.6 & 64.1 & 30.0 & 31.4 & 31.3 & 78.7 & 87.1 & 89.0 \\
                \texttt{zho\_Hans} & 44.9 & 45.5 & 43.7 & 68.4 & 67.6 & 65.1 & 38.4 & 39.8 & 39.1 & 61.1 & 66.1 & 65.1 & 30.3 & 32.2 & 32.5 & 78.0 & 86.7 & 88.4 \\
                \texttt{zho\_Hant} & 45.2 & 45.5 & 44.0 & 67.1 & 67.6 & 65.7 & 38.4 & 39.5 & 39.9 & 60.0 & 65.6 & 64.3 & 29.8 & 32.5 & 31.9 & 77.4 & 86.5 & 88.8 \\
                \texttt{zsm\_Latn} & 41.7 & 43.4 & 43.9 & 67.1 & 66.5 & 64.9 & 36.7 & 39.8 & 38.6 & 56.6 & 61.3 & 60.3 & 32.0 & 33.3 & 33.4 & 77.2 & 85.7 & 89.0 \\
                \texttt{zul\_Latn} & 28.8 & 30.3 & 31.0 & 37.6 & 38.8 & 38.8 & 25.7 & 28.9 & 30.6 & 37.4 & 43.4 & 44.0 & 28.9 & 27.8 & 27.6 & 74.1 & 84.1 & 87.7 \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
                % Add more rows as needed
                \texttt{Avg} & 58.2 & 73.2 & 79.5 & 70.3 & 82.8 & 87.7 & 70.8 & 85.4 & 89.5 & 69.6 & 83.8 & 88.4 & 75.5 & 88.0 & 91.5 & 82.9 & 93.5 & 95.8 \\
\texttt{eng\_Latn} & 86.1 & 96.5 & 98.2 & 89.1 & 95.3 & 97.5 & 90.6 & 98.0 & 99.1 & 91.7 & 98.1 & 99.0 & 89.9 & 96.7 & 97.7 & 92.4 & 98.1 & 99.1 \\
\texttt{ace\_Arab} & 36.9 & 48.1 & 54.6 & 55.2 & 70.0 & 77.9 & 52.5 & 69.0 & 73.6 & 42.3 & 50.9 & 54.3 & 58.1 & 75.5 & 82.1 & 66.8 & 85.4 & 91.6 \\
\texttt{ace\_Latn} & 59.8 & 79.6 & 87.2 & 71.8 & 86.6 & 92.6 & 74.6 & 91.4 & 96.2 & 74.4 & 92.6 & 96.9 & 76.3 & 91.5 & 95.7 & 80.5 & 94.9 & 98.2 \\
\texttt{acm\_Arab} & 80.8 & 95.2 & 97.4 & 85.7 & 94.2 & 97.4 & 88.0 & 97.1 & 98.6 & 84.9 & 95.9 & 98.5 & 90.6 & 96.2 & 98.0 & 92.2 & 98.5 & 99.4 \\
\texttt{acq\_Arab} & 81.3 & 95.3 & 97.4 & 86.2 & 94.0 & 96.9 & 88.6 & 97.2 & 98.7 & 85.5 & 96.5 & 98.5 & 89.9 & 95.9 & 97.8 & 92.2 & 98.7 & 99.4 \\
\texttt{aeb\_Arab} & 77.9 & 94.1 & 97.2 & 85.2 & 93.9 & 97.4 & 87.5 & 97.2 & 98.7 & 83.5 & 95.3 & 97.7 & 88.8 & 96.6 & 98.3 & 91.5 & 98.4 & 99.5 \\
\texttt{afr\_Latn} & 77.0 & 92.9 & 96.1 & 82.9 & 93.6 & 96.4 & 84.3 & 96.0 & 97.9 & 85.8 & 96.6 & 98.9 & 88.4 & 96.1 & 97.8 & 91.6 & 98.3 & 99.3 \\
\texttt{ajp\_Arab} & 79.2 & 94.4 & 96.8 & 85.4 & 94.1 & 97.3 & 87.6 & 96.9 & 98.3 & 83.2 & 95.7 & 98.2 & 90.1 & 96.9 & 98.2 & 92.0 & 98.0 & 99.5 \\
\texttt{aka\_Latn} & 49.1 & 66.8 & 76.6 & 57.5 & 73.9 & 80.9 & 61.5 & 79.9 & 86.8 & 61.4 & 82.2 & 89.3 & 65.6 & 81.3 & 85.5 & 80.2 & 94.5 & 98.2 \\
\texttt{als\_Latn} & 61.8 & 84.4 & 91.7 & 79.9 & 91.6 & 96.2 & 74.8 & 91.3 & 95.3 & 77.2 & 94.5 & 98.6 & 83.4 & 95.1 & 97.5 & 91.4 & 98.3 & 99.3 \\
\texttt{amh\_Ethi} & 24.9 & 29.6 & 33.6 & 37.0 & 48.0 & 54.0 & 49.5 & 64.3 & 71.0 & 28.2 & 33.8 & 35.5 & 68.0 & 83.0 & 88.5 & 85.2 & 96.8 & 98.4 \\
\texttt{apc\_Arab} & 78.3 & 95.0 & 97.8 & 86.7 & 94.9 & 97.7 & 87.9 & 96.7 & 98.1 & 84.8 & 96.0 & 98.1 & 89.5 & 97.1 & 98.5 & 92.0 & 98.4 & 99.5 \\
\texttt{arb\_Arab} & 81.5 & 95.7 & 97.6 & 86.5 & 94.4 & 97.4 & 88.9 & 97.3 & 98.6 & 86.1 & 96.7 & 98.5 & 89.8 & 95.7 & 97.6 & 92.7 & 98.6 & 99.3 \\
\texttt{arb\_Latn} & 39.2 & 51.7 & 60.4 & 58.5 & 76.3 & 83.9 & 59.8 & 79.2 & 85.4 & 56.6 & 76.1 & 84.0 & 69.0 & 87.0 & 92.6 & 87.7 & 98.2 & 99.1 \\
\texttt{ars\_Arab} & 81.3 & 95.7 & 97.5 & 86.2 & 94.2 & 97.2 & 89.0 & 97.4 & 98.6 & 85.8 & 96.3 & 98.4 & 90.0 & 96.0 & 97.7 & 92.3 & 98.5 & 99.2 \\
\texttt{ary\_Arab} & 76.6 & 92.6 & 96.9 & 82.7 & 93.2 & 97.2 & 84.7 & 96.1 & 98.0 & 80.1 & 93.8 & 97.1 & 87.4 & 96.1 & 98.5 & 90.6 & 98.0 & 99.5 \\
\texttt{arz\_Arab} & 79.2 & 95.3 & 97.4 & 85.5 & 94.4 & 97.2 & 88.2 & 97.4 & 98.9 & 83.7 & 95.7 & 98.2 & 89.6 & 96.8 & 98.2 & 91.9 & 98.6 & 99.4 \\
\texttt{asm\_Beng} & 54.8 & 77.5 & 84.5 & 80.4 & 92.0 & 95.2 & 79.6 & 92.6 & 96.3 & 71.9 & 85.2 & 91.0 & 84.6 & 95.6 & 97.7 & 91.2 & 98.3 & 99.2 \\
\texttt{ast\_Latn} & 79.1 & 95.0 & 97.2 & 83.9 & 94.1 & 96.6 & 86.8 & 96.9 & 98.7 & 87.9 & 97.9 & 99.3 & 88.9 & 97.0 & 98.8 & 90.5 & 98.2 & 99.5 \\
\texttt{awa\_Deva} & 68.6 & 88.1 & 93.1 & 83.7 & 94.0 & 96.9 & 82.7 & 94.9 & 98.1 & 82.3 & 94.6 & 97.9 & 86.1 & 95.9 & 97.8 & 91.7 & 98.4 & 99.1 \\
\texttt{ayr\_Latn} & 41.9 & 57.5 & 68.8 & 49.3 & 66.6 & 74.9 & 51.1 & 71.0 & 79.0 & 50.8 & 70.0 & 78.2 & 54.1 & 73.5 & 81.1 & 57.6 & 78.9 & 87.3 \\
\texttt{azb\_Arab} & 59.5 & 81.3 & 89.4 & 76.4 & 91.1 & 95.4 & 72.3 & 90.2 & 94.1 & 71.2 & 86.5 & 91.6 & 80.1 & 93.2 & 96.6 & 85.8 & 97.2 & 99.0 \\
\texttt{azj\_Latn} & 69.2 & 85.1 & 92.2 & 82.1 & 92.9 & 96.7 & 77.6 & 94.2 & 96.6 & 79.0 & 94.3 & 97.9 & 84.7 & 95.3 & 97.9 & 91.6 & 98.8 & 99.5 \\
\texttt{bak\_Cyrl} & 58.5 & 79.2 & 86.9 & 78.9 & 91.5 & 96.5 & 73.4 & 91.1 & 95.3 & 72.2 & 89.7 & 95.9 & 78.2 & 93.2 & 96.4 & 90.6 & 98.6 & 99.5 \\
\texttt{bam\_Latn} & 40.7 & 52.7 & 63.1 & 47.6 & 65.5 & 73.6 & 51.4 & 71.1 & 78.7 & 52.9 & 72.5 & 82.1 & 57.7 & 77.2 & 83.2 & 55.4 & 78.8 & 87.4 \\
\texttt{ban\_Latn} & 68.3 & 87.8 & 93.3 & 78.7 & 92.5 & 96.1 & 79.8 & 94.6 & 97.6 & 79.5 & 95.9 & 98.6 & 82.7 & 95.0 & 98.1 & 86.7 & 98.0 & 99.3 \\
\texttt{bel\_Cyrl} & 73.3 & 91.8 & 95.5 & 84.5 & 93.7 & 96.7 & 82.4 & 96.4 & 97.9 & 83.4 & 94.9 & 97.6 & 89.1 & 97.2 & 98.6 & 91.6 & 98.6 & 99.4 \\
\texttt{bem\_Latn} & 46.5 & 63.3 & 73.0 & 54.9 & 74.2 & 80.9 & 59.4 & 79.5 & 85.3 & 60.0 & 81.3 & 89.2 & 63.6 & 79.7 & 83.0 & 71.0 & 90.6 & 96.5 \\
\texttt{ben\_Beng} & 68.8 & 86.9 & 92.6 & 85.2 & 93.9 & 96.9 & 83.7 & 95.3 & 97.6 & 79.5 & 93.0 & 96.8 & 86.4 & 96.5 & 97.7 & 91.1 & 98.5 & 99.2 \\
\texttt{bho\_Deva} & 65.6 & 85.9 & 91.8 & 83.5 & 93.6 & 96.9 & 81.9 & 95.4 & 98.1 & 80.5 & 94.6 & 97.9 & 85.5 & 96.4 & 98.3 & 90.7 & 98.5 & 99.2 \\
\texttt{bjn\_Arab} & 36.6 & 45.8 & 51.2 & 49.8 & 64.6 & 72.4 & 47.9 & 62.5 & 67.3 & 39.6 & 44.5 & 45.6 & 53.1 & 68.3 & 76.6 & 63.4 & 85.5 & 92.1 \\
\texttt{bjn\_Latn} & 65.1 & 87.3 & 93.7 & 77.4 & 90.1 & 94.5 & 76.9 & 92.8 & 96.5 & 77.0 & 92.0 & 97.1 & 80.4 & 93.9 & 97.6 & 87.7 & 97.8 & 99.6 \\
\texttt{bod\_Tibt} & 26.9 & 30.1 & 31.8 & 31.7 & 35.3 & 41.0 & 33.4 & 39.5 & 44.1 & 48.6 & 53.1 & 56.9 & 50.0 & 62.5 & 67.6 & 56.8 & 64.4 & 66.4 \\
\texttt{bos\_Latn} & 79.5 & 94.2 & 97.1 & 85.0 & 93.9 & 96.1 & 86.2 & 96.6 & 98.3 & 87.7 & 97.8 & 99.2 & 88.9 & 96.6 & 98.4 & 91.6 & 98.5 & 99.4 \\
\texttt{bug\_Latn} & 58.8 & 77.5 & 85.4 & 69.2 & 85.4 & 91.4 & 71.9 & 89.2 & 94.9 & 71.7 & 89.7 & 95.4 & 71.5 & 89.0 & 93.7 & 77.4 & 93.8 & 97.9 \\
\texttt{bul\_Cyrl} & 79.5 & 94.3 & 97.4 & 85.8 & 94.2 & 96.8 & 85.8 & 96.7 & 98.3 & 87.7 & 97.4 & 99.2 & 89.3 & 96.2 & 98.2 & 92.1 & 98.7 & 99.4 \\
\texttt{cat\_Latn} & 82.0 & 95.6 & 97.8 & 85.1 & 94.1 & 96.8 & 87.7 & 96.9 & 98.5 & 88.7 & 97.6 & 99.2 & 89.5 & 96.6 & 98.4 & 92.0 & 98.4 & 99.1 \\
\texttt{ceb\_Latn} & 65.8 & 85.2 & 91.3 & 81.5 & 92.5 & 96.2 & 80.0 & 93.1 & 96.7 & 83.3 & 96.1 & 98.9 & 86.2 & 95.7 & 98.0 & 90.9 & 98.4 & 99.2 \\
\texttt{ces\_Latn} & 82.9 & 95.1 & 97.6 & 84.4 & 92.7 & 96.1 & 87.3 & 97.3 & 98.7 & 89.5 & 97.9 & 99.2 & 89.4 & 95.6 & 97.7 & 91.8 & 98.4 & 99.2 \\
\texttt{cjk\_Latn} & 44.4 & 59.5 & 69.7 & 53.0 & 69.8 & 78.0 & 55.1 & 73.3 & 81.0 & 54.0 & 74.7 & 84.0 & 59.2 & 76.3 & 82.5 & 59.4 & 80.8 & 88.8 \\
\texttt{ckb\_Arab} & 42.7 & 57.4 & 61.5 & 67.4 & 84.2 & 90.3 & 61.5 & 80.1 & 86.2 & 47.1 & 57.2 & 61.4 & 61.7 & 77.4 & 82.1 & 85.0 & 97.4 & 98.9 \\
\texttt{crh\_Latn} & 64.2 & 82.2 & 90.2 & 78.8 & 91.6 & 96.3 & 77.4 & 93.7 & 97.0 & 78.0 & 93.4 & 97.4 & 83.2 & 94.9 & 97.7 & 88.9 & 98.1 & 99.4 \\
\texttt{cym\_Latn} & 48.7 & 63.2 & 73.3 & 74.2 & 86.6 & 93.0 & 64.7 & 82.2 & 88.2 & 74.2 & 91.5 & 97.0 & 77.4 & 93.1 & 96.7 & 90.5 & 98.2 & 99.4 \\
\texttt{dan\_Latn} & 80.7 & 94.4 & 97.2 & 84.0 & 93.3 & 95.9 & 85.7 & 96.8 & 98.6 & 88.3 & 97.3 & 98.8 & 89.0 & 96.2 & 97.8 & 92.1 & 98.3 & 99.2 \\
\texttt{deu\_Latn} & 84.5 & 95.9 & 97.9 & 85.8 & 94.4 & 96.7 & 86.8 & 97.3 & 99.0 & 88.5 & 97.6 & 98.8 & 90.0 & 96.1 & 97.7 & 91.6 & 98.4 & 99.3 \\
\texttt{dik\_Latn} & 45.2 & 61.8 & 72.1 & 54.2 & 70.8 & 77.2 & 58.4 & 77.7 & 83.3 & 59.9 & 79.8 & 86.7 & 58.0 & 78.9 & 85.9 & 58.5 & 81.3 & 88.4 \\
\texttt{dyu\_Latn} & 43.4 & 59.0 & 68.6 & 54.0 & 72.5 & 79.8 & 57.3 & 76.8 & 84.6 & 58.2 & 78.1 & 87.3 & 60.3 & 80.4 & 87.5 & 60.0 & 83.1 & 89.9 \\
\texttt{dzo\_Tibt} & 24.2 & 27.1 & 26.6 & 24.9 & 22.7 & 24.1 & 28.7 & 27.8 & 27.0 & 41.2 & 41.7 & 43.3 & 44.5 & 55.7 & 59.5 & 54.4 & 57.8 & 57.6 \\
\texttt{ell\_Grek} & 72.9 & 89.5 & 92.7 & 83.6 & 91.9 & 95.6 & 81.2 & 95.0 & 97.8 & 82.8 & 95.6 & 98.7 & 87.1 & 96.8 & 98.3 & 92.3 & 98.6 & 99.4 \\
\texttt{epo\_Latn} & 70.4 & 90.4 & 96.0 & 83.5 & 93.3 & 96.8 & 83.1 & 96.6 & 98.2 & 86.0 & 96.9 & 99.2 & 88.2 & 96.3 & 98.0 & 91.5 & 98.6 & 99.3 \\
\texttt{est\_Latn} & 63.6 & 84.0 & 91.4 & 79.9 & 91.4 & 95.7 & 76.5 & 92.7 & 96.6 & 78.5 & 94.8 & 98.1 & 84.2 & 95.2 & 97.5 & 91.5 & 98.4 & 99.4 \\
\texttt{eus\_Latn} & 57.9 & 80.5 & 87.5 & 71.8 & 85.8 & 90.6 & 71.7 & 88.1 & 92.6 & 73.8 & 92.7 & 97.3 & 79.4 & 92.6 & 96.0 & 90.3 & 98.3 & 99.5 \\
\texttt{ewe\_Latn} & 40.2 & 52.9 & 63.9 & 47.7 & 62.7 & 71.3 & 50.9 & 67.6 & 76.6 & 51.5 & 71.8 & 80.9 & 50.3 & 69.8 & 77.3 & 53.7 & 75.4 & 82.6 \\
\texttt{fao\_Latn} & 52.1 & 69.4 & 79.9 & 72.1 & 86.6 & 91.8 & 71.0 & 88.7 & 92.7 & 72.8 & 87.1 & 92.9 & 80.3 & 94.1 & 96.9 & 90.0 & 98.2 & 99.0 \\
\texttt{fij\_Latn} & 46.7 & 59.2 & 68.5 & 53.6 & 71.0 & 77.6 & 57.0 & 77.7 & 83.0 & 56.6 & 73.6 & 81.8 & 61.1 & 80.5 & 86.3 & 78.5 & 92.2 & 96.6 \\
\texttt{fin\_Latn} & 64.6 & 82.8 & 91.3 & 83.5 & 92.4 & 96.0 & 80.0 & 95.1 & 98.5 & 85.2 & 96.7 & 99.2 & 85.7 & 94.8 & 97.6 & 91.5 & 98.4 & 99.2 \\
\texttt{fon\_Latn} & 39.0 & 51.2 & 62.3 & 47.9 & 63.1 & 71.0 & 52.3 & 69.5 & 77.4 & 49.3 & 70.2 & 80.2 & 51.5 & 70.8 & 77.7 & 54.1 & 73.8 & 82.2 \\
\texttt{fra\_Latn} & 85.8 & 95.8 & 97.9 & 85.9 & 94.8 & 96.7 & 88.8 & 97.3 & 98.7 & 89.4 & 97.9 & 98.9 & 90.9 & 96.6 & 98.4 & 92.1 & 98.2 & 99.0 \\
\texttt{fur\_Latn} & 70.7 & 90.8 & 95.5 & 79.6 & 91.7 & 96.1 & 81.0 & 95.1 & 97.8 & 83.2 & 97.2 & 98.8 & 84.1 & 95.6 & 98.3 & 87.7 & 97.7 & 99.1 \\
\texttt{fuv\_Latn} & 44.7 & 60.3 & 71.2 & 53.5 & 70.8 & 77.7 & 57.5 & 78.5 & 84.5 & 57.0 & 78.3 & 86.4 & 58.2 & 79.3 & 84.6 & 65.2 & 87.4 & 93.3 \\
\texttt{gaz\_Latn} & 36.9 & 48.6 & 58.5 & 45.4 & 61.6 & 70.3 & 50.4 & 70.3 & 78.9 & 45.2 & 63.7 & 72.9 & 55.5 & 74.7 & 81.5 & 82.2 & 96.9 & 99.3 \\
\texttt{gla\_Latn} & 43.8 & 55.4 & 65.7 & 60.3 & 76.6 & 85.0 & 56.6 & 75.0 & 80.9 & 57.5 & 76.0 & 85.1 & 73.7 & 88.7 & 94.2 & 87.6 & 97.4 & 99.0 \\
\texttt{gle\_Latn} & 43.9 & 54.5 & 64.6 & 66.4 & 83.3 & 90.0 & 59.7 & 80.2 & 85.0 & 62.0 & 81.0 & 88.7 & 76.9 & 91.7 & 96.0 & 89.9 & 98.1 & 99.0 \\
\texttt{glg\_Latn} & 83.0 & 96.0 & 97.6 & 84.4 & 93.8 & 96.6 & 88.2 & 97.2 & 98.7 & 89.3 & 97.9 & 99.0 & 89.3 & 96.4 & 98.1 & 91.4 & 98.3 & 99.1 \\
\texttt{grn\_Latn} & 61.4 & 80.5 & 88.8 & 70.0 & 87.0 & 92.3 & 74.7 & 91.7 & 95.5 & 73.7 & 91.2 & 96.7 & 77.3 & 92.2 & 95.5 & 82.6 & 95.8 & 98.2 \\
\texttt{guj\_Gujr} & 52.0 & 68.8 & 74.2 & 82.2 & 93.6 & 96.3 & 80.7 & 94.4 & 96.9 & 77.4 & 92.4 & 96.9 & 83.7 & 95.8 & 98.1 & 90.9 & 98.4 & 99.4 \\
\texttt{hat\_Latn} & 58.0 & 79.9 & 87.9 & 74.3 & 90.2 & 94.4 & 73.9 & 91.4 & 96.2 & 75.0 & 92.8 & 97.9 & 83.0 & 95.4 & 98.1 & 88.7 & 98.2 & 99.3 \\
\texttt{hau\_Latn} & 44.0 & 57.2 & 67.9 & 50.4 & 67.3 & 74.9 & 52.0 & 71.9 & 77.9 & 53.4 & 72.1 & 81.8 & 66.3 & 81.2 & 86.7 & 87.8 & 97.5 & 99.0 \\
\texttt{heb\_Hebr} & 76.4 & 93.1 & 96.1 & 84.5 & 93.7 & 96.4 & 86.0 & 95.5 & 98.3 & 78.8 & 93.3 & 97.2 & 87.7 & 96.2 & 98.2 & 91.5 & 98.4 & 99.2 \\
\texttt{hin\_Deva} & 72.2 & 88.9 & 93.5 & 85.5 & 95.0 & 97.7 & 85.4 & 96.4 & 98.2 & 83.9 & 95.6 & 98.4 & 87.6 & 96.6 & 98.2 & 91.8 & 98.4 & 99.4 \\
\texttt{hne\_Deva} & 64.5 & 85.5 & 91.3 & 83.7 & 94.7 & 97.3 & 82.0 & 95.7 & 98.2 & 80.3 & 94.7 & 98.5 & 84.7 & 95.7 & 98.0 & 90.6 & 98.5 & 99.2 \\
\texttt{hrv\_Latn} & 79.8 & 94.5 & 97.2 & 85.1 & 93.9 & 96.7 & 86.1 & 96.8 & 98.4 & 87.5 & 97.7 & 99.3 & 88.3 & 96.8 & 98.5 & 92.0 & 98.7 & 99.5 \\
\texttt{hun\_Latn} & 69.8 & 87.2 & 93.4 & 83.6 & 92.9 & 96.4 & 81.3 & 94.8 & 97.7 & 83.4 & 95.7 & 98.5 & 85.3 & 95.9 & 97.6 & 91.5 & 98.6 & 99.3 \\
\texttt{hye\_Armn} & 41.7 & 53.5 & 59.4 & 78.3 & 88.9 & 93.6 & 59.1 & 74.4 & 80.5 & 38.7 & 42.0 & 42.6 & 69.3 & 82.9 & 87.4 & 91.7 & 98.4 & 99.5 \\
\texttt{ibo\_Latn} & 40.6 & 54.7 & 65.9 & 53.7 & 69.6 & 77.5 & 56.7 & 73.1 & 80.0 & 54.8 & 74.4 & 82.5 & 71.7 & 86.2 & 91.4 & 87.3 & 97.0 & 98.6 \\
\texttt{ilo\_Latn} & 63.0 & 83.1 & 90.7 & 77.1 & 89.3 & 93.9 & 78.5 & 93.8 & 96.7 & 79.2 & 94.8 & 98.6 & 79.4 & 93.5 & 96.3 & 88.9 & 97.5 & 99.1 \\
\texttt{ind\_Latn} & 84.2 & 95.6 & 97.7 & 86.1 & 94.4 & 97.1 & 88.1 & 96.5 & 98.6 & 88.4 & 97.6 & 99.0 & 89.7 & 96.3 & 97.5 & 92.0 & 98.2 & 99.2 \\
\texttt{isl\_Latn} & 46.3 & 59.7 & 69.6 & 72.1 & 85.0 & 90.7 & 67.6 & 87.3 & 91.8 & 69.7 & 83.4 & 89.5 & 81.0 & 94.0 & 96.9 & 91.1 & 98.1 & 99.2 \\
\texttt{ita\_Latn} & 84.4 & 96.1 & 97.8 & 86.9 & 94.7 & 96.9 & 88.0 & 97.2 & 98.7 & 89.6 & 97.8 & 99.0 & 90.3 & 96.7 & 98.2 & 91.6 & 98.4 & 99.3 \\
\texttt{jav\_Latn} & 66.8 & 88.0 & 94.3 & 79.1 & 91.8 & 95.7 & 78.8 & 93.6 & 96.8 & 78.3 & 93.4 & 97.8 & 82.9 & 95.3 & 97.7 & 89.9 & 98.1 & 99.4 \\
\texttt{jpn\_Jpan} & 83.8 & 95.9 & 97.8 & 86.2 & 95.4 & 97.3 & 87.6 & 97.0 & 98.7 & 89.4 & 97.7 & 98.9 & 89.8 & 96.7 & 97.8 & 92.1 & 98.2 & 99.1 \\
\texttt{kab\_Latn} & 31.8 & 37.2 & 43.9 & 35.6 & 41.3 & 45.0 & 37.5 & 46.9 & 53.4 & 40.8 & 49.3 & 53.8 & 43.5 & 52.8 & 57.7 & 42.8 & 58.2 & 65.3 \\
\texttt{kac\_Latn} & 41.3 & 57.6 & 68.0 & 51.5 & 68.0 & 75.0 & 55.2 & 75.0 & 81.5 & 54.6 & 77.7 & 86.0 & 54.7 & 75.3 & 80.9 & 58.2 & 78.6 & 86.3 \\
\texttt{kam\_Latn} & 44.5 & 57.4 & 66.8 & 52.2 & 68.1 & 75.8 & 53.6 & 71.8 & 79.1 & 55.6 & 75.9 & 83.7 & 59.8 & 77.8 & 82.7 & 65.7 & 86.7 & 92.6 \\
\texttt{kan\_Knda} & 39.9 & 48.0 & 51.5 & 78.7 & 90.8 & 94.9 & 74.3 & 90.6 & 94.4 & 70.4 & 83.5 & 89.1 & 80.5 & 93.1 & 96.5 & 89.9 & 98.5 & 99.3 \\
\texttt{kas\_Arab} & 50.3 & 67.9 & 78.7 & 74.7 & 89.9 & 94.5 & 72.9 & 89.9 & 94.1 & 70.4 & 83.2 & 89.9 & 74.7 & 90.2 & 95.1 & 86.7 & 97.1 & 99.4 \\
\texttt{kas\_Deva} & 50.1 & 68.6 & 78.4 & 72.4 & 88.4 & 92.4 & 71.7 & 86.9 & 92.3 & 65.1 & 81.2 & 87.9 & 75.0 & 90.5 & 93.8 & 82.9 & 95.9 & 98.7 \\
\texttt{kat\_Geor} & 54.1 & 72.4 & 80.3 & 80.6 & 91.2 & 95.5 & 69.0 & 88.3 & 93.2 & 45.8 & 52.9 & 56.6 & 81.7 & 94.7 & 97.8 & 91.7 & 98.5 & 99.3 \\
\texttt{kaz\_Cyrl} & 61.1 & 80.4 & 87.8 & 81.8 & 92.7 & 97.3 & 74.8 & 92.6 & 96.2 & 73.3 & 90.7 & 96.7 & 84.7 & 95.6 & 97.5 & 91.8 & 98.5 & 99.5 \\
\texttt{kbp\_Latn} & 37.4 & 52.2 & 62.5 & 51.7 & 69.2 & 77.5 & 52.2 & 70.3 & 77.5 & 55.7 & 74.7 & 82.7 & 53.8 & 71.2 & 76.7 & 53.7 & 74.6 & 82.4 \\
\texttt{kea\_Latn} & 69.9 & 88.7 & 93.5 & 79.0 & 92.1 & 96.3 & 81.7 & 95.2 & 97.8 & 83.0 & 96.1 & 99.1 & 84.0 & 96.4 & 98.7 & 87.5 & 97.4 & 99.1 \\
\texttt{khk\_Cyrl} & 43.9 & 61.6 & 69.5 & 71.4 & 84.4 & 91.1 & 61.6 & 79.5 & 84.8 & 55.0 & 70.7 & 77.5 & 63.1 & 78.0 & 83.1 & 90.5 & 98.4 & 99.5 \\
\texttt{khm\_Khmr} & 41.9 & 57.7 & 63.1 & 73.4 & 85.1 & 90.6 & 70.0 & 83.0 & 87.3 & 60.1 & 76.9 & 83.1 & 77.1 & 90.4 & 94.9 & 90.3 & 97.9 & 99.5 \\
\texttt{kik\_Latn} & 47.0 & 63.7 & 73.3 & 56.7 & 73.2 & 79.4 & 60.9 & 79.1 & 85.3 & 58.9 & 78.9 & 84.6 & 66.1 & 80.2 & 85.0 & 67.8 & 87.3 & 92.8 \\
\texttt{kin\_Latn} & 42.2 & 56.1 & 67.0 & 51.8 & 68.9 & 77.4 & 55.1 & 74.0 & 81.4 & 53.8 & 73.6 & 83.0 & 57.3 & 74.3 & 79.2 & 88.0 & 98.1 & 99.3 \\
\texttt{kir\_Cyrl} & 57.0 & 76.9 & 85.2 & 75.5 & 89.2 & 95.0 & 72.1 & 90.1 & 95.4 & 68.2 & 85.2 & 91.7 & 80.2 & 93.3 & 96.9 & 91.5 & 98.6 & 99.5 \\
\texttt{kmb\_Latn} & 41.8 & 53.5 & 62.8 & 48.7 & 66.0 & 72.7 & 52.0 & 70.5 & 77.8 & 52.2 & 72.4 & 79.8 & 54.5 & 72.9 & 77.1 & 55.1 & 77.2 & 84.8 \\
\texttt{kmr\_Latn} & 49.1 & 67.6 & 79.0 & 63.8 & 80.8 & 86.5 & 66.8 & 86.2 & 90.9 & 63.8 & 84.8 & 91.4 & 66.3 & 85.8 & 90.1 & 82.5 & 96.4 & 98.9 \\
\texttt{knc\_Arab} & 30.9 & 37.6 & 42.9 & 36.9 & 49.2 & 57.5 & 36.2 & 46.3 & 51.7 & 33.0 & 40.7 & 41.4 & 35.9 & 48.7 & 57.0 & 41.6 & 59.0 & 68.3 \\
\texttt{knc\_Latn} & 46.1 & 61.8 & 72.8 & 55.1 & 71.6 & 79.2 & 58.8 & 79.8 & 86.4 & 59.2 & 79.4 & 87.3 & 60.7 & 79.9 & 86.1 & 61.7 & 83.2 & 91.2 \\
\texttt{kon\_Latn} & 49.7 & 66.2 & 74.9 & 59.8 & 79.3 & 86.3 & 62.8 & 83.6 & 89.8 & 62.7 & 83.2 & 91.9 & 65.6 & 82.3 & 87.8 & 70.1 & 91.0 & 95.8 \\
\texttt{kor\_Hang} & 81.8 & 93.8 & 96.7 & 86.8 & 94.6 & 96.8 & 87.5 & 96.8 & 98.9 & 88.3 & 97.7 & 99.1 & 88.7 & 95.8 & 97.7 & 91.1 & 98.3 & 99.2 \\

                \bottomrule
            \end{tabular}
        \end{adjustbox}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \renewcommand{\arraystretch}{0.8} % Reduce row height 
        \rowcolors{2}{gray!15}{white} % Alternate row coloring: gray on every second row
        \begin{adjustbox}{max height=0.6\textheight, max width=\columnwidth}
            \begin{tabular}{l *{18}{c}}
                \toprule
                Lang.  & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{InternVL-2.5-4B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{QwenVL-2.5-2B} & 
                \multicolumn{3}{c}{Centurio-Qwen} &
                \multicolumn{3}{c}{4o-mini} \\
                \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19}
                \textit{k} & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 & 
                1 & 3 & 5 \\
                \midrule
\texttt{lao\_Laoo} & 38.6 & 52.4 & 59.0 & 61.2 & 75.9 & 82.9 & 67.8 & 82.4 & 87.9 & 55.3 & 72.5 & 80.7 & 77.5 & 91.4 & 94.8 & 83.8 & 94.4 & 97.3 \\
\texttt{lij\_Latn} & 72.5 & 89.3 & 94.3 & 80.4 & 91.7 & 96.2 & 82.6 & 95.3 & 98.1 & 83.0 & 95.5 & 98.7 & 83.8 & 95.7 & 98.0 & 88.4 & 97.3 & 99.0 \\
\texttt{lim\_Latn} & 70.2 & 89.4 & 94.8 & 78.5 & 92.0 & 95.9 & 82.1 & 95.8 & 97.8 & 80.8 & 95.2 & 98.4 & 82.7 & 96.1 & 98.2 & 87.5 & 97.5 & 99.1 \\
\texttt{lin\_Latn} & 50.9 & 67.4 & 77.3 & 61.4 & 78.3 & 84.1 & 65.4 & 84.0 & 89.6 & 62.7 & 83.8 & 91.7 & 75.4 & 89.8 & 93.3 & 80.3 & 95.7 & 98.5 \\
\texttt{lit\_Latn} & 67.2 & 87.1 & 93.8 & 81.7 & 92.4 & 96.0 & 76.6 & 92.2 & 95.9 & 77.7 & 94.9 & 98.2 & 84.2 & 94.9 & 97.2 & 91.1 & 98.6 & 99.4 \\
\texttt{lmo\_Latn} & 72.1 & 90.6 & 95.2 & 81.2 & 93.0 & 96.4 & 83.7 & 96.0 & 98.6 & 83.3 & 95.8 & 98.7 & 84.3 & 96.0 & 98.0 & 89.1 & 98.0 & 99.2 \\
\texttt{ltg\_Latn} & 60.4 & 80.0 & 89.7 & 76.4 & 90.6 & 95.2 & 73.6 & 90.8 & 95.9 & 74.0 & 93.5 & 97.9 & 79.5 & 94.3 & 97.4 & 86.3 & 96.8 & 99.1 \\
\texttt{ltz\_Latn} & 71.0 & 89.3 & 94.6 & 79.3 & 91.2 & 95.4 & 79.5 & 94.8 & 97.5 & 81.6 & 96.2 & 98.8 & 86.3 & 96.7 & 98.5 & 90.6 & 98.6 & 99.3 \\
\texttt{lua\_Latn} & 49.4 & 66.7 & 75.9 & 58.5 & 76.9 & 83.3 & 61.3 & 82.1 & 88.1 & 61.0 & 83.0 & 90.1 & 63.3 & 81.4 & 85.2 & 65.8 & 87.4 & 93.1 \\
\texttt{lug\_Latn} & 41.9 & 54.6 & 63.5 & 49.3 & 67.1 & 74.8 & 52.0 & 70.8 & 78.3 & 52.7 & 73.4 & 82.3 & 54.7 & 73.3 & 79.1 & 72.4 & 91.3 & 96.3 \\
\texttt{luo\_Latn} & 45.0 & 60.8 & 69.6 & 52.9 & 69.0 & 77.7 & 57.9 & 76.5 & 84.5 & 56.2 & 78.0 & 87.4 & 57.9 & 76.4 & 82.8 & 60.5 & 82.2 & 90.2 \\
\texttt{lus\_Latn} & 53.5 & 74.1 & 82.5 & 65.8 & 82.8 & 88.4 & 69.7 & 87.4 & 93.1 & 70.6 & 89.5 & 95.5 & 70.0 & 88.0 & 92.8 & 73.9 & 90.9 & 95.8 \\
\texttt{lvs\_Latn} & 67.8 & 86.4 & 94.2 & 83.8 & 93.0 & 96.4 & 80.5 & 94.0 & 97.1 & 80.7 & 95.2 & 98.1 & 87.2 & 95.3 & 97.8 & 91.3 & 98.4 & 99.3 \\
\texttt{mag\_Deva} & 67.2 & 86.6 & 92.9 & 84.5 & 94.7 & 97.3 & 83.0 & 95.4 & 98.1 & 81.7 & 94.9 & 98.4 & 85.4 & 96.6 & 99.0 & 91.5 & 98.4 & 99.5 \\
\texttt{mai\_Deva} & 66.4 & 86.2 & 92.0 & 83.3 & 94.5 & 97.6 & 82.8 & 95.7 & 98.2 & 82.3 & 95.1 & 98.6 & 85.4 & 96.5 & 98.7 & 91.7 & 98.4 & 99.4 \\
\texttt{mal\_Mlym} & 49.0 & 61.1 & 67.6 & 83.0 & 93.3 & 96.7 & 76.9 & 91.2 & 95.5 & 69.1 & 85.5 & 90.2 & 80.6 & 94.0 & 97.4 & 90.5 & 98.3 & 99.2 \\
\texttt{mar\_Deva} & 60.6 & 80.2 & 86.7 & 82.0 & 92.9 & 96.2 & 77.9 & 92.6 & 96.2 & 76.7 & 92.2 & 95.9 & 84.0 & 95.1 & 97.7 & 90.8 & 98.6 & 99.5 \\
\texttt{min\_Arab} & 34.5 & 42.8 & 48.7 & 47.9 & 62.6 & 69.7 & 46.0 & 59.7 & 64.3 & 36.2 & 39.2 & 38.4 & 49.6 & 64.3 & 69.9 & 62.9 & 82.2 & 89.9 \\
\texttt{min\_Latn} & 65.7 & 86.8 & 92.3 & 76.2 & 89.3 & 93.6 & 77.8 & 92.3 & 96.3 & 76.6 & 92.9 & 96.8 & 80.4 & 93.8 & 97.0 & 85.7 & 97.2 & 98.9 \\
\texttt{mkd\_Cyrl} & 76.2 & 92.7 & 96.6 & 85.2 & 93.9 & 96.8 & 83.8 & 95.8 & 98.2 & 84.7 & 96.5 & 98.9 & 87.8 & 96.2 & 98.2 & 91.7 & 98.5 & 99.4 \\
\texttt{mlt\_Latn} & 63.0 & 83.9 & 90.2 & 78.3 & 91.7 & 96.0 & 76.5 & 92.4 & 96.2 & 76.4 & 92.4 & 96.9 & 85.9 & 95.8 & 98.4 & 91.4 & 98.4 & 99.3 \\
\texttt{mni\_Beng} & 36.7 & 51.8 & 58.8 & 62.6 & 79.7 & 85.8 & 57.5 & 72.5 & 79.9 & 46.5 & 57.1 & 63.8 & 60.5 & 79.2 & 87.1 & 68.6 & 88.9 & 95.0 \\
\texttt{mos\_Latn} & 43.4 & 57.4 & 69.1 & 54.2 & 69.8 & 77.4 & 56.0 & 75.7 & 82.5 & 55.1 & 76.4 & 85.8 & 55.4 & 76.5 & 83.4 & 57.2 & 80.0 & 89.3 \\
\texttt{mri\_Latn} & 40.6 & 51.7 & 63.1 & 50.7 & 67.2 & 74.9 & 53.9 & 73.4 & 79.4 & 52.4 & 68.3 & 73.5 & 72.2 & 87.6 & 93.0 & 84.1 & 96.6 & 98.7 \\
\texttt{mya\_Mymr} & 36.4 & 44.1 & 46.7 & 70.9 & 85.2 & 91.0 & 59.1 & 72.7 & 76.9 & 40.6 & 51.7 & 56.8 & 71.2 & 84.7 & 89.7 & 90.0 & 97.9 & 99.2 \\
\texttt{nld\_Latn} & 83.0 & 95.8 & 97.9 & 85.0 & 93.9 & 96.3 & 87.5 & 97.2 & 98.7 & 88.3 & 97.4 & 98.8 & 89.4 & 96.3 & 97.9 & 91.6 & 98.4 & 99.3 \\
\texttt{nno\_Latn} & 78.5 & 93.2 & 96.0 & 83.2 & 92.4 & 95.3 & 84.5 & 96.8 & 98.7 & 86.6 & 96.9 & 98.9 & 88.0 & 97.0 & 98.7 & 91.3 & 98.5 & 99.3 \\
\texttt{nob\_Latn} & 80.1 & 94.2 & 96.6 & 83.8 & 93.2 & 96.0 & 85.8 & 96.9 & 98.3 & 87.9 & 97.2 & 98.9 & 88.9 & 96.7 & 98.4 & 91.5 & 98.5 & 99.3 \\
\texttt{npi\_Deva} & 66.1 & 87.0 & 91.5 & 83.5 & 93.6 & 97.3 & 80.8 & 95.0 & 97.9 & 78.4 & 92.7 & 96.6 & 84.3 & 96.3 & 98.1 & 91.2 & 98.3 & 99.2 \\
\texttt{nqo\_Nkoo} & 25.2 & 28.0 & 28.7 & 30.2 & 33.3 & 37.9 & 27.1 & 30.2 & 32.6 & 27.5 & 30.1 & 31.7 & 24.9 & 30.3 & 34.1 & 27.3 & 33.6 & 38.2 \\
\texttt{nso\_Latn} & 45.8 & 60.7 & 69.9 & 50.7 & 69.8 & 77.9 & 55.6 & 76.3 & 83.6 & 55.0 & 77.5 & 86.2 & 61.3 & 79.1 & 83.9 & 79.5 & 94.9 & 98.2 \\
\texttt{nus\_Latn} & 35.8 & 46.5 & 54.0 & 44.0 & 55.1 & 62.9 & 47.9 & 63.3 & 69.6 & 47.0 & 61.9 & 69.2 & 48.7 & 61.4 & 66.7 & 49.4 & 66.2 & 75.5 \\
\texttt{nya\_Latn} & 46.5 & 61.9 & 72.5 & 56.2 & 75.2 & 82.8 & 57.0 & 77.2 & 84.9 & 60.6 & 83.1 & 90.3 & 64.1 & 79.1 & 83.8 & 85.5 & 96.9 & 99.1 \\
\texttt{oci\_Latn} & 79.4 & 94.0 & 97.4 & 83.0 & 93.8 & 96.9 & 86.8 & 97.2 & 98.3 & 87.6 & 97.6 & 99.1 & 89.0 & 96.9 & 98.6 & 91.3 & 98.4 & 99.3 \\
\texttt{ory\_Orya} & 32.0 & 38.2 & 40.5 & 78.5 & 90.9 & 95.4 & 79.4 & 93.0 & 97.1 & 72.5 & 85.8 & 91.3 & 81.4 & 94.1 & 97.2 & 88.6 & 97.6 & 99.1 \\
\texttt{pag\_Latn} & 64.2 & 85.0 & 90.8 & 77.8 & 92.3 & 95.8 & 80.5 & 94.7 & 98.1 & 81.5 & 96.4 & 99.0 & 81.4 & 94.6 & 97.5 & 85.1 & 96.9 & 99.1 \\
\texttt{pan\_Guru} & 47.3 & 60.9 & 64.7 & 80.5 & 92.7 & 96.6 & 80.8 & 95.0 & 97.6 & 76.5 & 90.7 & 95.3 & 83.1 & 95.0 & 97.3 & 91.1 & 98.4 & 99.5 \\
\texttt{pap\_Latn} & 70.7 & 89.4 & 94.4 & 78.6 & 92.1 & 95.9 & 81.9 & 94.5 & 97.6 & 82.2 & 96.1 & 98.9 & 81.7 & 94.8 & 97.7 & 87.7 & 97.4 & 99.3 \\
\texttt{pbt\_Arab} & 57.2 & 78.0 & 85.7 & 76.2 & 89.6 & 94.3 & 70.1 & 87.7 & 92.2 & 66.9 & 82.8 & 88.6 & 77.0 & 91.6 & 95.4 & 90.3 & 98.0 & 99.1 \\
\texttt{pes\_Arab} & 77.8 & 94.5 & 97.3 & 86.0 & 95.3 & 97.6 & 85.8 & 97.0 & 98.5 & 84.7 & 95.7 & 98.1 & 86.9 & 96.2 & 98.3 & 91.9 & 98.6 & 99.4 \\
\texttt{plt\_Latn} & 47.0 & 61.7 & 72.3 & 55.0 & 71.8 & 78.9 & 58.4 & 78.1 & 83.8 & 59.1 & 78.3 & 86.6 & 60.6 & 78.4 & 84.8 & 88.7 & 98.2 & 99.2 \\
\texttt{pol\_Latn} & 83.8 & 95.4 & 97.4 & 86.0 & 94.6 & 96.6 & 87.9 & 96.9 & 98.3 & 89.0 & 97.7 & 99.1 & 90.3 & 96.4 & 97.8 & 91.4 & 98.3 & 99.2 \\
\texttt{por\_Latn} & 84.2 & 96.1 & 98.0 & 86.9 & 94.9 & 97.3 & 88.2 & 97.4 & 98.6 & 89.6 & 97.6 & 99.3 & 89.9 & 96.4 & 98.0 & 92.2 & 98.3 & 99.3 \\
\texttt{prs\_Arab} & 76.3 & 92.4 & 96.1 & 85.5 & 94.8 & 97.3 & 83.6 & 95.6 & 97.6 & 83.6 & 95.3 & 97.7 & 86.8 & 94.9 & 97.1 & 91.6 & 98.1 & 99.1 \\
\texttt{quy\_Latn} & 48.7 & 65.5 & 76.2 & 58.6 & 76.1 & 83.6 & 60.7 & 80.5 & 87.6 & 59.4 & 79.2 & 86.5 & 63.6 & 82.5 & 88.6 & 67.7 & 87.4 & 92.9 \\
\texttt{ron\_Latn} & 79.8 & 95.3 & 97.8 & 86.6 & 94.0 & 96.9 & 86.0 & 97.1 & 98.6 & 88.5 & 98.1 & 99.0 & 88.2 & 96.3 & 98.2 & 91.6 & 98.3 & 99.4 \\
\texttt{run\_Latn} & 39.9 & 53.0 & 63.5 & 49.3 & 65.9 & 73.6 & 51.6 & 69.3 & 77.9 & 51.6 & 71.0 & 80.5 & 55.2 & 73.8 & 79.4 & 85.7 & 97.2 & 99.4 \\
\texttt{rus\_Cyrl} & 84.8 & 96.1 & 98.3 & 86.2 & 94.6 & 96.4 & 87.7 & 97.7 & 98.8 & 90.2 & 98.2 & 99.4 & 90.2 & 97.1 & 98.4 & 91.8 & 98.5 & 99.4 \\
\texttt{sag\_Latn} & 45.1 & 60.4 & 70.5 & 56.1 & 72.4 & 79.4 & 57.5 & 79.4 & 85.5 & 57.2 & 77.3 & 85.5 & 65.3 & 83.2 & 88.4 & 61.1 & 83.6 & 90.6 \\
\texttt{san\_Deva} & 53.5 & 72.1 & 79.2 & 75.0 & 87.0 & 91.8 & 75.1 & 90.1 & 94.0 & 74.5 & 88.3 & 92.4 & 81.5 & 94.0 & 96.7 & 86.5 & 97.5 & 99.2 \\
\texttt{sat\_Olck} & 25.5 & 26.1 & 28.1 & 29.3 & 29.8 & 33.0 & 26.0 & 27.0 & 27.9 & 31.9 & 27.4 & 29.3 & 29.1 & 28.7 & 31.6 & 25.5 & 29.1 & 29.9 \\
\texttt{scn\_Latn} & 69.0 & 88.9 & 94.0 & 79.3 & 92.6 & 96.8 & 82.1 & 96.1 & 98.3 & 80.9 & 95.1 & 98.5 & 85.6 & 95.8 & 98.5 & 89.2 & 98.0 & 99.5 \\
\texttt{shn\_Mymr} & 40.5 & 55.1 & 60.8 & 52.6 & 70.5 & 79.2 & 53.7 & 73.2 & 81.8 & 51.9 & 75.8 & 84.0 & 50.6 & 72.1 & 82.7 & 52.7 & 76.8 & 85.3 \\
\texttt{sin\_Sinh} & 28.3 & 33.5 & 35.0 & 64.1 & 78.4 & 85.1 & 61.8 & 75.5 & 80.5 & 33.8 & 35.8 & 38.3 & 68.2 & 82.7 & 87.3 & 89.2 & 97.8 & 99.3 \\
\texttt{slk\_Latn} & 79.9 & 94.1 & 97.4 & 84.0 & 93.2 & 95.9 & 86.6 & 97.1 & 98.5 & 87.2 & 97.5 & 99.1 & 88.4 & 95.5 & 97.4 & 91.1 & 98.3 & 99.2 \\
\texttt{slv\_Latn} & 75.9 & 93.0 & 97.2 & 83.1 & 93.0 & 96.2 & 83.7 & 96.6 & 98.5 & 85.9 & 97.1 & 99.2 & 86.2 & 95.7 & 98.1 & 91.1 & 98.4 & 99.3 \\
\texttt{smo\_Latn} & 46.6 & 61.3 & 71.3 & 55.7 & 73.0 & 82.0 & 58.3 & 77.7 & 84.5 & 57.7 & 77.2 & 86.9 & 72.1 & 88.2 & 92.5 & 86.7 & 97.1 & 99.3 \\
\texttt{sna\_Latn} & 44.5 & 59.0 & 69.6 & 51.0 & 69.0 & 77.1 & 54.7 & 73.2 & 80.7 & 54.1 & 76.3 & 85.1 & 60.6 & 76.5 & 81.4 & 88.2 & 97.5 & 99.2 \\
\texttt{snd\_Arab} & 45.2 & 62.9 & 71.4 & 71.1 & 87.2 & 94.2 & 70.5 & 87.3 & 92.2 & 69.5 & 82.9 & 88.5 & 81.7 & 93.7 & 96.4 & 89.7 & 98.4 & 99.3 \\
\texttt{som\_Latn} & 42.9 & 54.2 & 66.3 & 50.3 & 66.5 & 74.1 & 54.0 & 72.6 & 81.0 & 51.5 & 68.4 & 78.4 & 65.4 & 82.0 & 87.6 & 84.7 & 97.0 & 99.2 \\
\texttt{sot\_Latn} & 45.5 & 59.3 & 69.5 & 52.6 & 70.1 & 77.9 & 56.0 & 76.5 & 83.7 & 57.2 & 79.2 & 87.3 & 62.6 & 79.5 & 84.2 & 83.4 & 96.2 & 98.9 \\
\texttt{spa\_Latn} & 85.4 & 96.5 & 98.3 & 86.0 & 94.3 & 96.5 & 89.2 & 97.5 & 98.8 & 90.1 & 97.8 & 99.1 & 89.5 & 96.5 & 97.7 & 92.0 & 98.5 & 99.2 \\
\texttt{srd\_Latn} & 70.5 & 89.9 & 95.2 & 79.5 & 91.4 & 95.5 & 81.3 & 94.7 & 97.3 & 81.9 & 96.3 & 98.8 & 84.8 & 95.7 & 98.5 & 86.7 & 97.2 & 99.0 \\
\texttt{srp\_Cyrl} & 77.3 & 93.2 & 97.2 & 86.1 & 94.4 & 97.4 & 84.8 & 96.2 & 98.0 & 85.6 & 96.5 & 99.0 & 88.2 & 96.5 & 98.2 & 91.7 & 98.3 & 99.4 \\
\texttt{ssw\_Latn} & 41.1 & 53.1 & 62.6 & 47.2 & 67.2 & 74.1 & 52.8 & 72.4 & 80.4 & 53.3 & 74.6 & 83.4 & 68.8 & 85.7 & 91.3 & 80.9 & 96.1 & 98.7 \\
\texttt{sun\_Latn} & 68.0 & 87.8 & 93.5 & 79.6 & 91.3 & 95.3 & 80.6 & 94.3 & 97.2 & 80.1 & 94.7 & 98.3 & 82.6 & 95.2 & 98.0 & 90.3 & 98.6 & 99.3 \\
\texttt{swe\_Latn} & 80.0 & 94.4 & 97.2 & 84.2 & 93.8 & 96.2 & 86.2 & 96.7 & 99.0 & 87.9 & 97.3 & 98.7 & 89.5 & 96.7 & 98.3 & 91.6 & 98.2 & 99.1 \\
\texttt{swh\_Latn} & 46.1 & 60.0 & 70.5 & 68.3 & 84.4 & 90.4 & 62.6 & 82.5 & 89.3 & 66.8 & 86.2 & 94.0 & 75.7 & 91.5 & 95.6 & 90.8 & 98.5 & 99.2 \\
\texttt{szl\_Latn} & 72.6 & 90.0 & 94.7 & 80.0 & 91.8 & 95.4 & 81.8 & 95.4 & 97.4 & 81.9 & 95.8 & 98.5 & 84.4 & 95.5 & 98.5 & 89.2 & 98.1 & 99.3 \\
\texttt{tam\_Taml} & 35.0 & 45.1 & 50.1 & 77.2 & 88.6 & 93.1 & 72.8 & 88.5 & 92.1 & 67.8 & 81.9 & 86.7 & 80.9 & 92.1 & 95.3 & 89.7 & 98.4 & 99.4 \\
\texttt{taq\_Latn} & 47.1 & 62.5 & 72.9 & 58.2 & 72.3 & 80.1 & 59.6 & 77.2 & 84.8 & 58.6 & 76.7 & 85.7 & 60.6 & 79.4 & 85.0 & 64.1 & 83.6 & 91.0 \\
\texttt{taq\_Tfng} & 25.9 & 32.4 & 34.5 & 28.6 & 34.0 & 37.0 & 33.7 & 42.0 & 47.7 & 28.3 & 36.2 & 42.6 & 27.8 & 35.6 & 39.7 & 31.9 & 42.3 & 49.5 \\
\texttt{tat\_Cyrl} & 58.4 & 76.3 & 84.9 & 79.4 & 90.7 & 95.9 & 73.6 & 90.2 & 94.4 & 71.4 & 88.5 & 93.5 & 78.9 & 93.5 & 96.5 & 90.5 & 98.5 & 99.6 \\
\texttt{tel\_Telu} & 43.3 & 54.4 & 59.1 & 80.2 & 92.3 & 95.8 & 79.4 & 94.1 & 96.5 & 74.5 & 91.5 & 96.3 & 84.1 & 95.5 & 97.7 & 90.5 & 98.0 & 99.4 \\
\texttt{tgk\_Cyrl} & 49.3 & 68.5 & 76.4 & 72.0 & 88.1 & 94.0 & 67.9 & 86.6 & 92.3 & 62.8 & 78.2 & 84.1 & 75.2 & 90.7 & 95.1 & 90.2 & 98.1 & 99.5 \\
\texttt{tgl\_Latn} & 65.3 & 84.0 & 90.6 & 82.8 & 94.3 & 97.2 & 83.3 & 95.2 & 97.7 & 86.8 & 96.6 & 98.7 & 86.0 & 96.3 & 98.3 & 91.1 & 98.2 & 99.2 \\
\texttt{tha\_Thai} & 81.9 & 94.7 & 96.9 & 87.6 & 95.8 & 98.1 & 88.0 & 97.3 & 98.4 & 83.5 & 95.2 & 97.8 & 90.9 & 97.3 & 98.6 & 92.0 & 98.1 & 99.2 \\
\texttt{tir\_Ethi} & 24.2 & 27.7 & 30.5 & 34.8 & 43.0 & 50.0 & 44.9 & 59.2 & 66.3 & 26.5 & 31.2 & 31.7 & 64.0 & 81.1 & 86.4 & 73.0 & 90.1 & 94.5 \\
\texttt{tpi\_Latn} & 67.6 & 83.9 & 90.3 & 78.4 & 90.8 & 94.7 & 79.8 & 95.0 & 98.1 & 81.7 & 95.4 & 99.1 & 86.1 & 96.6 & 99.1 & 88.6 & 98.1 & 99.4 \\
\texttt{tsn\_Latn} & 43.0 & 58.7 & 69.1 & 49.0 & 67.9 & 75.4 & 53.9 & 73.9 & 80.3 & 55.2 & 76.8 & 85.0 & 63.1 & 80.7 & 85.8 & 78.0 & 94.2 & 97.7 \\
\texttt{tso\_Latn} & 42.6 & 54.7 & 65.4 & 49.1 & 67.6 & 76.2 & 53.3 & 72.7 & 79.8 & 53.8 & 74.5 & 83.3 & 68.9 & 84.8 & 89.7 & 78.4 & 92.8 & 97.6 \\
\texttt{tuk\_Latn} & 54.7 & 72.9 & 82.7 & 73.2 & 88.0 & 94.6 & 70.1 & 88.9 & 94.8 & 71.2 & 87.8 & 93.9 & 73.4 & 89.9 & 94.1 & 89.1 & 98.3 & 99.5 \\
\texttt{tum\_Latn} & 44.1 & 58.9 & 69.1 & 55.1 & 73.8 & 81.0 & 57.0 & 76.6 & 83.3 & 58.6 & 78.8 & 86.9 & 62.7 & 78.8 & 83.9 & 80.7 & 95.0 & 98.5 \\
\texttt{tur\_Latn} & 76.4 & 92.5 & 95.6 & 85.0 & 94.9 & 97.2 & 85.1 & 96.6 & 98.4 & 87.5 & 97.2 & 98.8 & 88.2 & 96.0 & 97.6 & 91.5 & 98.6 & 99.4 \\
\texttt{twi\_Latn} & 48.7 & 65.5 & 75.6 & 57.8 & 73.1 & 79.7 & 61.1 & 79.2 & 84.9 & 62.0 & 81.2 & 88.9 & 64.1 & 79.8 & 84.8 & 80.8 & 94.0 & 97.7 \\
\texttt{tzm\_Tfng} & 25.9 & 30.1 & 31.5 & 24.8 & 27.2 & 28.8 & 30.4 & 34.4 & 37.2 & 24.9 & 29.8 & 32.4 & 27.9 & 33.7 & 35.7 & 29.0 & 35.2 & 39.4 \\
\texttt{uig\_Arab} & 40.3 & 51.9 & 55.8 & 70.7 & 88.4 & 93.4 & 61.6 & 81.4 & 88.2 & 72.6 & 88.6 & 94.5 & 73.1 & 87.0 & 91.7 & 89.5 & 98.6 & 99.5 \\
\texttt{ukr\_Cyrl} & 80.3 & 94.5 & 97.3 & 85.9 & 94.2 & 97.1 & 86.4 & 97.4 & 98.4 & 87.7 & 96.7 & 98.6 & 89.6 & 96.0 & 98.2 & 91.5 & 98.2 & 99.4 \\
\texttt{umb\_Latn} & 41.5 & 55.0 & 65.7 & 47.4 & 66.7 & 74.6 & 53.4 & 73.5 & 79.9 & 54.3 & 75.1 & 83.2 & 55.4 & 75.1 & 81.0 & 58.6 & 81.6 & 89.7 \\
\texttt{urd\_Arab} & 65.9 & 82.2 & 89.0 & 83.3 & 93.4 & 97.5 & 81.5 & 94.3 & 97.1 & 79.7 & 92.3 & 96.4 & 85.6 & 95.1 & 96.9 & 91.8 & 98.3 & 99.3 \\
\texttt{uzn\_Latn} & 55.7 & 72.7 & 81.0 & 75.7 & 90.1 & 94.4 & 73.5 & 89.7 & 94.2 & 70.2 & 89.4 & 95.6 & 82.4 & 94.4 & 97.3 & 91.2 & 98.7 & 99.5 \\
\texttt{vec\_Latn} & 75.3 & 92.6 & 96.4 & 81.8 & 92.9 & 96.3 & 85.9 & 96.5 & 98.5 & 87.1 & 96.9 & 98.6 & 87.7 & 96.4 & 98.7 & 89.8 & 97.9 & 99.2 \\
\texttt{vie\_Latn} & 83.0 & 95.9 & 97.9 & 86.3 & 95.3 & 97.6 & 88.2 & 97.1 & 99.0 & 87.8 & 97.2 & 99.1 & 90.0 & 96.5 & 98.3 & 92.6 & 98.5 & 99.3 \\
\texttt{war\_Latn} & 68.7 & 87.1 & 93.1 & 80.5 & 92.9 & 96.7 & 81.6 & 94.9 & 97.9 & 83.5 & 96.4 & 98.8 & 86.5 & 96.0 & 98.5 & 89.9 & 98.2 & 99.0 \\
\texttt{wol\_Latn} & 50.4 & 66.5 & 77.5 & 59.1 & 77.1 & 84.3 & 63.3 & 84.5 & 90.4 & 64.0 & 84.9 & 92.7 & 65.5 & 85.0 & 91.1 & 69.5 & 89.3 & 94.9 \\
\texttt{xho\_Latn} & 45.8 & 60.6 & 70.3 & 54.0 & 71.2 & 79.1 & 57.2 & 77.4 & 84.0 & 60.5 & 80.6 & 88.3 & 72.7 & 87.6 & 92.3 & 87.5 & 98.0 & 99.2 \\
\texttt{ydd\_Hebr} & 32.7 & 44.4 & 51.8 & 59.9 & 77.4 & 84.9 & 53.6 & 73.4 & 82.1 & 33.9 & 39.9 & 41.5 & 66.1 & 84.8 & 90.1 & 87.4 & 97.9 & 99.1 \\
\texttt{yor\_Latn} & 38.7 & 51.4 & 61.3 & 48.2 & 62.6 & 70.1 & 53.9 & 70.1 & 78.6 & 53.6 & 72.2 & 81.1 & 61.4 & 78.2 & 82.4 & 83.0 & 95.6 & 97.9 \\
\texttt{yue\_Hant} & 85.1 & 96.6 & 98.0 & 87.0 & 95.1 & 97.3 & 88.9 & 97.3 & 98.8 & 90.0 & 98.0 & 98.5 & 89.8 & 96.1 & 97.1 & 91.7 & 98.5 & 99.3 \\
\texttt{zho\_Hans} & 86.5 & 97.1 & 98.5 & 87.9 & 95.1 & 97.4 & 88.7 & 97.3 & 98.8 & 90.9 & 97.7 & 98.3 & 90.3 & 96.3 & 98.0 & 91.9 & 98.3 & 99.1 \\
\texttt{zho\_Hant} & 86.3 & 96.8 & 98.1 & 87.7 & 94.9 & 97.4 & 88.9 & 97.3 & 99.0 & 90.7 & 98.1 & 98.9 & 90.4 & 96.0 & 97.5 & 92.2 & 98.3 & 99.2 \\
\texttt{zsm\_Latn} & 79.8 & 95.3 & 97.4 & 85.1 & 94.9 & 97.4 & 85.0 & 96.2 & 97.9 & 86.7 & 97.4 & 98.8 & 87.8 & 96.5 & 98.0 & 91.8 & 98.0 & 99.3 \\
\texttt{zul\_Latn} & 40.3 & 52.8 & 63.4 & 49.1 & 66.8 & 74.9 & 52.6 & 72.1 & 78.5 & 54.0 & 76.2 & 84.2 & 71.1 & 86.0 & 91.2 & 88.6 & 97.6 & 99.1 \\

                \bottomrule
            \end{tabular}
